Neutrino seesaw models at one-loop matching: Discrimination by effective operators

Using the functional method, one-loop matching of the type-I, -II and -III seesaw models are investigated and the results are presented in both the Green's and the Warsaw bases. Although these models generate the same dimension-5 Weinberg operator, they could induce quite different types of dimension-6 effective operators that can be utilized for model discrimination. We also find the threshold effects from one-loop matching could be significant, which turn out to allow triggering electroweak symmetry breaking radiatively in type-II seesaw while forbid that in type-I/-III models. An analytical criterion for such radiative symmetry breaking is also derived in type-II seesaw. Finally, we investigate the indirect signatures from different types of dimension-6 operators at high-energy colliders, low-energy precision experiments and forward physics facilities for model discrimination.

==> (inline-0) <==
\begin{tabular}{|c||l|l|l|}
%%%%%%%%
\hline\multicolumn{4}{|c|}{{\color{blue}One-loop log-type operators}} \\
%%%%%%%%
\hline Operator & Type-I & Type-II & Type-III \\
\hline$W_{\mu \nu}^{I} W^{I \mu \nu}$ & & $-\frac{g_{2}^{2}}{6} L$ & $-\frac{g_{2}^{2}}{3}  N_\Sigma L$ \\
\hline$B_{\mu \nu} B^{\mu \nu}$ & & $-\frac{g_{1}^{2}}{4} L $ & \\
\hline $\mathcal{O}_{W}$ & & $\frac{g_{2}^{3}}{90 M^{2}}$ & $-\frac{g_{2}^{3}}{90 M^{2}} N_\Sigma$ \\
\hline $\mathcal{R}_{2 W}$ & & $\frac{g_{2}^{2}}{15 M^{2}}$ & $\frac{4 g_{2}^{2}}{15 M^{2}} N_\Sigma$ \\
\hline $\mathcal{R}_{2 B}$ & & $\frac{g_{1}^{2}}{10 M^{2}}$ & \\
\hline
\end{tabular}
\begin{tabular}{|c||l|l|l|}
%%%%%%%%
\hline\multicolumn{4}{|c|}{{\color{blue}One-loop power-type operators in $\mathcal{L}_{\rm SM}$}} \\
%%%%%%%%
\hline Operator & Type-I & Type-II & Type-III \\
\hline$H^{\dagger} H$ & $-2{\rm tr}(Y_\nu^\dagger Y_\nu)M^2(1+L)$ & $3(\mu^2+\lambda_4M^2+\lambda_5M^2)(1+L)$ & $-6{\rm tr}(Y_\Sigma^\dagger Y_\Sigma)M^2(1+L)$ \\
\hline$\left(D_{\mu} H\right)^{\dagger}\left(D^{\mu} H\right)$ & $\frac{1}{2}{\rm tr}(Y_\nu^\dagger Y_\nu)(1+2L)$ & $\frac{3\mu^2}{2M^2}$ & $\frac{3}{2}{\rm tr}(Y_\Sigma^\dagger Y_\Sigma)(1+2L)$ \\
\hline$\left(H^{\dagger} H\right)^{2}$ & $\begin{array}{ll} {\rm tr}(Y_\nu Y_\nu^T Y_\nu^* Y_\nu^\dagger ) \\ - {\rm tr}(Y_\nu Y_\nu^\dagger Y_\nu Y_\nu^\dagger ) L \\\end{array}$ & $\begin{array}{ll}  \frac{1}{2}\left(3\lambda_4^2+6\lambda_4\lambda_5+5\lambda_5^2\right)L - \frac{5\mu^4}{2M^4} (2+L) \\
+ \frac{\mu^2}{M^2} [\left(10 \lambda_H +4 \lambda_2 +4 \lambda_3 \right) (1+L)] \\ -\frac{\mu^2}{M^2} [(\lambda_4(5+2L) +\lambda_5(11+6L)] \end{array}$ & $\begin{array}{ll} -4{\rm tr}(Y_\Sigma^\dagger Y_\Sigma Y_e Y_e^\dagger)(1+L) \\+ {\rm tr}(Y_\Sigma^\dagger Y_\Sigma^* Y_\Sigma^T Y_\Sigma) \\ -5 {\rm tr}(Y_\Sigma^\dagger Y_\Sigma Y_\Sigma^\dagger Y_\Sigma) L \\\end{array}$  \\
\hline $\bar{\ell}_{L p} i {D\!\!\!\!/\,} \ell_{L r}$ & $\frac{1}{4}(Y_\nu Y_\nu^\dagger)^{p r}(3+2L)$ & $\frac{3}{4}(1+2 L)\left(Y_{\nu}^{\dagger} Y_{\nu}\right)^{p r}$ & $\frac{3}{4}\left(Y_{\Sigma}^{\dagger} Y_{\Sigma}\right)^{p r}(3+2 L)$ \\
\hline $\bar{\ell}_{L p} e_{R r} H$ & $-\left(Y_{\nu} Y_{\nu}^{\dagger} Y_{e}\right)^{p r}(1+L)$ & & $3\left(Y_{\Sigma}^{\dagger} Y_{\Sigma} Y_{e}\right)^{p r}(1+L)$ \\

%%%%%%%%
\hline\multicolumn{4}{|c|}{{\color{blue}{\bf Type}: $\psi^2H^2$}} \\
%%%%%%%%
\hline Operator & Type-I & Type-II & Type-III \\
\hline $\mathcal{O}_5$ & 
% $\begin{array}{ll} \frac{1}{8M}(Y_\nu Y_\nu^T)^{p r}(g_1^2+g_2^2+8\lambda) \\ \frac{1}{8M}(Y_\nu Y_\nu^T)^{p r}(3g_1^2+3g_2^2+8\lambda)L \\\end{array}$ 
% &
% $\begin{array}{ll} -\frac{2\mu(1+L)}{M^2}(4\lambda_2+3\lambda_3+\lambda_4+3\lambda_5)(Y_\nu^\dagger)^{p r}\\-\frac{\mu(1+L)}{M^2}(Y_e Y_e^\dagger Y_\nu^\dagger+Y_\nu^\dagger Y_e^*Y_e^T)^{p r} \\\end{array}$ 
% &
% $\begin{array}{ll} \frac{1}{8M}[Y_\Sigma^\dagger Y_\Sigma^*(g_1^2+g_2^2+8\lambda)]^{p r} \\ +\frac{1}{8M}[Y_\Sigma^\dagger Y_\Sigma^*(3g_1^2+3g_2^2+8\lambda)L]^{p r} \\ -\frac{1+L}{M}[(Y_e Y_e^\dagger Y_\Sigma^\dagger Y_\Sigma^*+Y_\Sigma^\dagger Y_\Sigma^* Y_e^* Y_e^T)]^{p r} \\\end{array}$ \\
$\begin{array}{ll} \frac{1}{8M}(Y_\nu^* Y_\nu^\dagger)^{p r}(g_1^2+g_2^2+8\lambda) \\ \frac{1}{8M}(Y_\nu^* Y_\nu^\dagger)^{p r}(3g_1^2+3g_2^2+8\lambda)L \\\end{array}$ 
&
$\begin{array}{ll} -\frac{2\mu(1+L)}{M^2}(4\lambda_2+3\lambda_3+\lambda_4+3\lambda_5)(Y_\nu)^{p r}\\-\frac{\mu(1+L)}{M^2}(Y_\nu Y_e Y_e^\dagger+Y_e^* Y_e^T Y_\nu)^{p r} \\\end{array}$ 
&
$\begin{array}{ll} \frac{1}{8M}(g_1^2+g_2^2+8\lambda)(Y_\Sigma^T Y_\Sigma)^{p r} \\ +\frac{1}{8M}(3g_1^2+3g_2^2+8\lambda)L(Y_\Sigma^T Y_\Sigma)^{p r} \\ -\frac{1+L}{M}(Y_\Sigma^T Y_\Sigma Y_e Y_e^\dagger + Y_e^* Y_e^T Y_\Sigma^T Y_\Sigma )^{p r} \\\end{array}$ \\

\hline
\end{tabular}
\begin{tabular}{|c||l|l|l|}
%%%%%%%%
%\hline\multicolumn{4}{|c|}{{\color{blue}{\bf Type}: $\psi^2H^2$}} \\
%%%%%%%%
%\hline Operator & Type-I & Type-II & Type-III \\
%\hline $\mathcal{O}_5$ & $\begin{array}{ll} \frac{1}{8M}(Y_\nu Y_\nu^T)^{ij}(g_1^2+g_2^2+8\lambda) \\ \frac{1}{8M}(Y_\nu Y_\nu^T)^{ij}(3g_1^2+3g_2^2+8\lambda)L \\\end{array}$ & $\begin{array}{ll} \frac{\mu(1+L)}{8M^2}(18g_2^2+9g_1^2-32\lambda_2)(Y_\nu^\dagger)^{ij} \\ \frac{\mu(1+L)}{M^2}(-3\lambda_3+\lambda_4+3\lambda_5)(Y_\nu^\dagger)^{ij} \\ \frac{\mu(1+L)}{2M^2}[Y_e Y_e^\dagger Y_\nu^\dagger + Y_\nu^\dagger Y_e^*Y_e^T]^{ij} \\\end{array}$ & $\begin{array}{ll} \frac{1}{8M}[Y_\Sigma^\dagger Y_\Sigma^*(g_1^2-47g_2^2+8\lambda)]^{ij} \\ +\frac{1}{8M}[Y_\Sigma^\dagger Y_\Sigma^*(3g_1^2-77g_2^2+8\lambda)L]^{ij} \\ -\frac{1+L}{M}[(Y_e Y_e^\dagger Y_\Sigma^\dagger Y_\Sigma^*+Y_\Sigma^\dagger Y_\Sigma^* Y_e^* Y_e^T)]^{ij} \\\end{array}$ \\
%%%%%%%%
\hline\multicolumn{4}{|c|}{{\color{blue}{\bf Type}: $X^2H^2$}} \\
%%%%%%%%
\hline Operator & Type-I & Type-II & Type-III \\
\hline $\mathcal{O}_{H W}$ & $\frac{g_{2}^{2}}{24M^2} {\rm tr}\left(Y_{\nu} Y_{\nu}^{\dagger}\right) $ & $\frac{g_{2}^{2}}{12 M^{4}}\left(2 \lambda_{4} M^{2}+2 \lambda_{5} M^{2}-\mu^{2}\right)$ & $\frac{7 g_{2}^{2}}{24 M^{2}}{\rm tr}\left(Y_{\Sigma}^{\dagger} Y_{\Sigma}\right) $ \\
\hline $\mathcal{O}_{H B}$ & $\frac{g_{1}^{2}}{24M^2} {\rm tr}\left(Y_{\nu}  Y_{\nu}^{\dagger}\right) $ & $\frac{g_{1}^{2}}{4 M^{4}}\left(\lambda_{4} M^{2}+\lambda_{5} M^{2}-\mu^{2}\right)$ & $\frac{g_{1}^{2}}{8 M^{2}}{\rm tr}\left(Y_{\Sigma}^{\dagger} Y_{\Sigma}\right) $ \\
\hline $\mathcal{O}_{H W B}$ & $\frac{g_{1} g_{2}}{12M^2} {\rm tr}\left(Y_{\nu} Y_{\nu}^{\dagger}\right) $ & $\frac{g_{1} g_{2}}{12 M^{4}}\left(4 \lambda_{5} M^{2}-5 \mu^{2}\right)$ & $-\frac{g_{1} g_{2}}{4 M^{2}}{\rm tr}\left(Y_{\Sigma}^{\dagger} Y_{\Sigma}\right) $ \\
%%%%%%%%
\hline\multicolumn{4}{|c|}{{\color{blue}{\bf Type}: $H^2XD^2$}} \\
%%%%%%%%
\hline Operator & Type-I & Type-II & Type-III \\
\hline $\mathcal{R}_{W D H}$ & $-\frac{g_{2}}{36M^2}{\rm tr}\left(Y_{\nu}^{\dagger} Y_{\nu}\right)  \left(5+6 L\right)$ & $\frac{g_{2} \mu^{2}}{24 M^{4}}(7+2 L)$ & $\frac{g_{2}}{12 M^{2}}(7+2 L){\rm tr}\left(Y_{\Sigma}^{\dagger} Y_{\Sigma}\right) $ \\
\hline $\mathcal{R}_{B D H}$ & $-\frac{g_{1}}{36M^2}{\rm tr}\left(Y_{\nu}^{\dagger} Y_{\nu}\right)  \left(5+6 L\right)$ & $\frac{g_{1} \mu^{2}}{24 M^{4}}(19+6 L)$ & $-\frac{g_{1}}{12 M^{2}}(5+6 L){\rm tr}\left(Y_{\Sigma}^{\dagger} Y_{\Sigma}\right) $ \\
%%%%%%%%
\hline\multicolumn{4}{|c|}{{\color{blue}{\bf Type}: $H^2D^4$}} \\
%%%%%%%%
\hline Operator & Type-I & Type-II & Type-III \\
\hline $\mathcal{R}_{D H}$ & $\frac{1}{3M^2} {\rm tr}(Y_{\nu} Y_{\nu}^{\dagger}) $ & $\frac{\mu^{2}}{2 M^{4}}$ & $\frac{1}{M^{2}}{\rm tr}(Y_{\Sigma}^{\dagger} Y_{\Sigma}) $ \\
%%%%%%%%
\hline\multicolumn{4}{|c|}{{\color{blue}{\bf Type}: $H^4D^2$}} \\
%%%%%%%%
\hline Operator & Type-I & Type-II & Type-III \\
\hline $\mathcal{O}_{H\Box}$ & 
$\begin{array}{ll} \frac{1}{6M^2}{\rm tr}(Y_\nu Y_\nu^\dagger Y_\nu Y_\nu^\dagger \\ - 2 Y_\nu Y_\nu^T Y_\nu^* Y_\nu^\dagger ) \\\end{array}$ 
&
$\begin{array}{ll} -\frac{1}{12M^2}(3\lambda_4^2+6\lambda_4\lambda_5+5\lambda_5^2) +\frac{25\mu^4}{12M^6} \\ +\frac{\mu^2}{6M^4}[-30\lambda_H+9\lambda_4+19\lambda_5] \\ +\frac{\mu^2}{2M^4}g_2^2(1+L) \\\end{array}$ 
&
$\begin{array}{ll}  -\frac{1}{M^2}(1+2L){\rm tr}(Y_\Sigma^\dagger Y_\Sigma Y_e Y_e^\dagger) \\ +\frac{5}{6M^2}{\rm tr}(Y_\Sigma^\dagger Y_\Sigma Y_\Sigma^\dagger Y_\Sigma ) \\ -\frac{1}{3M^2}{\rm tr}( Y_\Sigma^\dagger Y_\Sigma^* Y_\Sigma^T Y_\Sigma ) \\\end{array}$ \\
\hline $\mathcal{O}_{HD}$ & 
$\begin{array}{ll} -\frac{1+2L}{2M^2}{\rm tr}(Y_\nu Y_\nu^\dagger Y_e Y_e^\dagger) \\ - \frac{1}{2M^2}{\rm tr}( Y_\nu Y_\nu^\dagger Y_\nu Y_\nu^\dagger )\\ - \frac{2+L}{M^2}{\rm tr}(Y_\nu Y_\nu^T Y_\nu^* Y_\nu^\dagger) \\\end{array}$ 
&
$\begin{array}{ll} -\frac{2}{3M^2}\lambda_5^2 -\frac{\mu^4}{3M^6}(8+3L) \\ -\frac{\mu^2}{8M^4}(g_1^2-g_2^2)(5+6L) \\ +\frac{\mu^2}{3M^4}(3\lambda_H+2\lambda_5) \\ +\frac{2\mu^2(1+L)}{M^4}(\lambda_H+8\lambda_2+6\lambda_3-2\lambda_4-6\lambda_5) \\\end{array}$ 
&
$\begin{array}{ll} -\frac{1}{2M^2}(11+6L){\rm tr}(Y_\Sigma^\dagger Y_\Sigma Y_e Y_e^\dagger) \\ - \frac{19}{6M^2}{\rm tr}(Y_\Sigma^\dagger Y_\Sigma Y_\Sigma^\dagger Y_\Sigma) \\ - \frac{8+6L}{6M^2}{\rm tr}(Y_\Sigma^\dagger Y_\Sigma^* Y_\Sigma^T Y_\Sigma ) \\\end{array}$ \\
\hline $\mathcal{R}_{HD}'$ & 
$\begin{array}{ll} \frac{1+2L}{2M^2}{\rm tr}(Y_\nu Y_\nu^\dagger Y_e Y_e^\dagger) \\ - \frac{1}{M^2}{\rm tr}( Y_\nu Y_\nu^\dagger Y_\nu Y_\nu^\dagger ) \\ - \frac{3+2L}{2M^2}{\rm tr}(Y_\nu Y_\nu^T Y_\nu^* Y_\nu^\dagger) \\\end{array}$ 
&
$\begin{array}{ll}  \frac{2}{3M^2}\lambda_5^2 -\frac{\mu^4}{3M^6}(37+12L)\\ -\frac{\mu^2}{8M^4}g_1^2(5+6L) -\frac{\mu^2}{8M^4}g_2^2(33+38L) \\ +\frac{\mu^2}{6M^4}[84\lambda_H-15\lambda_4-37\lambda_5] \\ + \frac{4\mu^2(1+L)}{M^4}[ (2\lambda_H+4\lambda_2+3\lambda_3-\lambda_4-3\lambda_5)] \\\end{array}$ 
&
$\begin{array}{ll} -\frac{1}{2M^2}(7-2L){\rm tr}(Y_\Sigma^\dagger Y_\Sigma Y_e Y_e^\dagger) \\ -\frac{26 }{6M^2}{\rm tr}(Y_\Sigma^\dagger Y_\Sigma Y_\Sigma^\dagger Y_\Sigma ) \\ -\frac{13+6L}{6M^2}{\rm tr}(Y_\Sigma^\dagger Y_\Sigma^* Y_\Sigma^T Y_\Sigma ) \\\end{array}$ \\
% \hline $\mathcal{O}_{HD}''$ & 0 & & \\
% \hline
% \hline\multicolumn{4}{|c|}{\color{blue}Continued on next page.} \\
% \hline
% \end{tabular}
% }\caption{Higher dimensional operators in the Green's basis from one-loop matching. We classify the operators by their types as specified in blue.}\label{tab:1loopGreen1}
% \end{table}

% \begin{table}[h!]
%   \centering
%   \resizebox{\textwidth}{!}{  
% \begin{tabular}{|c||l|l|l|}
%%%%%%%%
\hline\multicolumn{4}{|c|}{{\color{blue}{\bf Type}: $H^6$}} \\
%%%%%%%%
\hline Operator & Type-I & Type-II & Type-III \\
\hline $\mathcal{O}_{H}$ & 
$\begin{array}{ll}  \frac{1}{3M^2}{\rm tr}(Y_\nu Y_\nu^\dagger Y_\nu Y_\nu^\dagger Y_\nu Y_\nu^\dagger) \\ -\frac{1}{M^2}{\rm tr}( Y_\nu Y_\nu^\dagger Y_\nu Y_\nu^T Y_\nu^* Y_\nu^\dagger) \\\end{array}$ 
&
$\begin{array}{ll} -\frac{1}{2M^2}(\lambda_4^3+3\lambda_4^2\lambda_5+5\lambda_4\lambda_5^2+3\lambda_5^3) \\ +\frac{\mu^2}{2M^4}[4g_2^2\lambda_H(1+L) + 58\lambda_4\lambda_5]\\
+\frac{\mu^2}{2M^4}[88\lambda_H^2 +13 \lambda_4^2 + 63\lambda_5^2]\\
+\frac{\mu^2}{2M^4}[- (64\lambda_H + 16\lambda_2 + 12\lambda_3)(\lambda_4 + 2\lambda_5)]\\ 
+\frac{\mu^2}{2M^4}[88\lambda_H^2 + 6\lambda_4^2 + 17\lambda_5^2]L\\
+\frac{\mu^2}{2M^4}[- 44\lambda_H\lambda_4 -8\lambda_2\lambda_4 -6\lambda_3\lambda_4]L\\
+\frac{\mu^2}{2M^4}[- 46\lambda_H\lambda_5 -11\lambda_2\lambda_5 -9 \lambda_3\lambda_5 + 14\lambda_4\lambda_5]L\\
-\frac{\mu^4}{2M^6}[2g_2^2(1+L) +\left(88 \lambda_H-25 \lambda_4-50 \lambda_5\right)L]\\
-\frac{\mu^4}{2M^6}[124 \lambda_H+10 \lambda_2+6 \lambda_3-48 \lambda_4-97 \lambda_5 ]\\
+\frac{\mu^6}{2M^8}(37+22L) \\\end{array}$ 
&
$\begin{array}{ll} \frac{1}{M^2}{\rm tr}(8Y_\Sigma^\dagger Y_\Sigma Y_\Sigma^\dagger Y_\Sigma Y_e Y_e^\dagger) \\ -\frac{4(1+L)}{M^2}{\rm tr}(Y_\Sigma^\dagger Y_\Sigma Y_e Y_e^\dagger Y_e Y_e^\dagger) \\ +\frac{3}{M^2}{\rm tr}(Y_\Sigma^\dagger Y_\Sigma Y_\Sigma^\dagger Y_\Sigma Y_\Sigma^\dagger Y_\Sigma) \\ - \frac{1}{M^2}{\rm tr}(Y_\Sigma^\dagger Y_\Sigma Y_\Sigma^\dagger Y_\Sigma^* Y_\Sigma^T Y_\Sigma )  \\\end{array}$ \\
%%%%%%%%
\hline\multicolumn{4}{|c|}{{\color{blue}{\bf Type}: $\psi^2D^3$}} \\
%%%%%%%%
\hline Operator & Type-I & Type-II & Type-III \\
\hline $\mathcal{R}_{\ell D}$ & $-\frac{1}{3M^2}(Y_\nu Y_\nu^\dagger)^{p r}$ & $-\frac{1}{2M^2}(Y_\nu^\dagger Y_\nu)^{p r}$ & $-\frac{1}{M^2}(Y_\Sigma^\dagger Y_\Sigma)^{p r}$ \\

\hline\multicolumn{4}{|c|}{\color{blue}Continued on next page.} \\
\hline
\end{tabular}
\begin{tabular}{|c||l|l|l|}
%%%%%%%%
\hline \multicolumn{4}{|c|}{{\color{blue}{\bf Type}: $\psi^2XD$}} \\
%%%%%%%%
\hline Operator & Type-I & Type-II & Type-III \\
\hline $\mathcal{R}_{W \ell}$ & $-\frac{g_{2}}{72M^2} \left(Y_{\nu}Y_{\nu}^{\dagger}\right)^{p r}\left(11+6 L\right)$ & $\frac{5+4 L}{24 M^{2}} g_{2}\left(Y_{\nu}^{\dagger} Y_{\nu}\right)^{p r}$ & $\frac{25+2 L}{24 M^{2}} g_{2}\left(Y_{\Sigma}^{\dagger} Y_{\Sigma}\right)^{p r}$ \\
\hline $\mathcal{R}_{\tilde{W} \ell}^{'}$ & & -$\frac{g_{2}}{4 M^{2}}\left(Y_{\nu}^{\dagger} Y_{\nu}\right)^{p r}$ & $\frac{g_{2}}{M^{2}}\left(Y_{\Sigma}^{\dagger} Y_{\Sigma}\right)^{p r}$ \\
\hline $\mathcal{R}_{B \ell}$ & $\frac{g_{1}}{72M^2}\left(Y_{\nu}Y_{\nu}^{\dagger}\right)^{p r}\left(11+6 L\right)$ & $-\frac{11+12 L}{24 M^{2}} g_{1}\left(Y_{\nu}^{\dagger} Y_{\nu}\right)^{p r}$ & $\frac{11+6 L}{24 M^{2}} g_{1}\left(Y_{\Sigma}^{\dagger} Y_{\Sigma}\right)^{p r}$ \\
\hline $\mathcal{R}_{\tilde{B} \ell}^{\prime}$ & & $\frac{3 g_{1}}{4 M^{2}}\left(Y_{\nu}^{\dagger} Y_{\nu}\right)^{p r}$ & \\
%%%%%%%%
\hline\multicolumn{4}{|c|}{{\color{blue}{\bf Type}: $\psi^2XH$}} \\
%%%%%%%%
\hline Operator & Type-I & Type-II & Type-III \\
\hline $\mathcal{O}_{e W}$ & $\frac{g_{2}}{8M^2}\left(Y_{\nu}  Y_{\nu}^{\dagger} Y_{e}\right)^{p r}$ & & $\frac{5 g_{2}}{8 M^{2}}\left(Y_{\Sigma}^{\dagger} Y_{\Sigma} Y_{e}\right)^{p r}$ \\
\hline $\mathcal{O}_{e B}$ & $\frac{g_{1}}{8M^2}\left(Y_{\nu}  Y_{\nu}^{\dagger} Y_{e}\right)^{p r}$ & & $-\frac{3 g_{1}}{8 M^{2}}\left(Y_{\Sigma}^{\dagger} Y_{\Sigma} Y_{e}\right)^{p r}$ \\
%%%%%%%%
\hline\multicolumn{4}{|c|}{{\color{blue}{\bf Type}: $\psi^2HD^2$}} \\
%%%%%%%%
\hline Operator & Type-I & Type-II & Type-III \\
\hline $\mathcal{R}_{e H D 1}$ & $\frac{1}{M^2}\left(Y_{\nu} Y_{\nu}^{\dagger} Y_{e}\right)^{p r}$ & & $-\frac{3}{M^{2}}\left(Y_{\Sigma}^{\dagger} Y_{\Sigma} Y_{e}\right)^{p r}$ \\
\hline $\mathcal{R}_{e H D 2}$ & $\frac{1}{4M^2}\left(Y_{\nu} Y_{\nu}^{\dagger} Y_{e}\right)^{p r}\left(3+2 L\right)$ & & $-\frac{3}{4 M^{2}}(3+2 L)\left(Y_{\Sigma}^{\dagger} Y_{\Sigma} Y_{e}\right)^{p r}$ \\
\hline $\mathcal{R}_{e H D 3}$ & $\frac{1}{2M^2}\left(Y_{\nu}  Y_{\nu}^{\dagger} Y_{e}\right)^{p r}$ & & $-\frac{3}{2 M^{2}}\left(Y_{\Sigma}^{\dagger} Y_{\Sigma} Y_{e}\right)^{p r}$ \\
\hline $\mathcal{R}_{e H D 4}$ & $\frac{1}{4M^2}\left(Y_{\nu} Y_{\nu}^{\dagger} Y_{e}\right)^{p r}\left(7+2 L\right)$ & & $-\frac{3}{4 M^{2}}(7+2 L)\left(Y_{\Sigma}^{\dagger} Y_{\Sigma} Y_{e}\right)^{p r}$ \\

%%%%%%%%
\hline\multicolumn{4}{|c|}{{\color{blue}{\bf Type}: $\psi^2DH^2$}} \\
%%%%%%%%
\hline Operator & Type-I & Type-II & Type-III \\
\hline $\mathcal{O}_{Hq}^{(1)}$& & $\frac{3\mu^2}{16M^4}(5+2L)(Y_u Y_u^\dagger - Y_d Y_d^\dagger)^{p r}$ & \\
\hline $\mathcal{R}_{Hq}'^{(1)}$     & & $\frac{3\mu^2}{16M^4}(1+2L)(Y_u Y_u^\dagger + Y_d Y_d^\dagger)^{p r}$ & \\
\hline $\mathcal{O}_{Hq}^{(3)}$& & $-\frac{\mu^2}{16M^4}(5+2L)(Y_u Y_u^\dagger + Y_d Y_d^\dagger)^{p r}$ & \\
\hline $\mathcal{R}_{Hq}'^{(3)}$     & & $-\frac{\mu^2}{16M^4}(1+2L)(Y_u Y_u^\dagger - Y_d Y_d^\dagger)^{p r}$ & \\
\hline $\mathcal{O}_{Hu}$& & $-\frac{3\mu^2}{8M^4}(5+2L)(Y_u^\dagger Y_u)^{p r}$     & \\
\hline $\mathcal{R}_{Hu}'$     & & $\frac{3\mu^2}{8M^4}(1+2L)(Y_u^\dagger Y_u)^{p r}$& \\
\hline $\mathcal{O}_{Hd}$& & $\frac{3\mu^2}{8M^4}(5+2L)(Y_d^\dagger Y_d)^{p r}$& \\
\hline $\mathcal{R}_{Hd}'$     & & $\frac{3\mu^2}{8M^4}(1+2L)(Y_d^\dagger Y_d)^{p r}$& \\
\hline $\mathcal{O}_{H\ell}^{(1)}$  & 
$\begin{array}{ll} -\frac{1}{2M^2}(Y_\nu Y_\nu^\dagger Y_\nu Y_\nu^\dagger)^{p r} \\ - \frac{1+L}{2M^2}(Y_\nu Y_\nu^T Y_\nu^* Y_\nu^\dagger)^{p r} \\ + \frac{1}{32M^2}(g_1^2 + 3g_2^2)(11+6L)(Y_\nu Y_\nu^\dagger)^{p r} \\\end{array}$ 
&
$\begin{array}{ll} -\frac{3}{4M^2}(1+L)(Y_\nu^\dagger Y_e^* Y_e^T Y_\nu)^{p r} \\ - \frac{3\mu^2}{16M^4}(5+2L)(2Y_\nu^\dagger Y_\nu + Y_e Y_e^\dagger)^{p r} \\\end{array}$ 
&
$\begin{array}{ll} -\frac{3}{2M^2}(Y_\Sigma^\dagger Y_\Sigma Y_\Sigma^\dagger Y_\Sigma)^{p r} \\ - \frac{15+6L}{16M^2}(Y_\Sigma^\dagger Y_\Sigma^* Y_\Sigma^T Y_\Sigma)^{p r} \\ + \frac{1}{32M^2}(11g_1^2 + 9g_2^2)(Y_\Sigma^\dagger Y_\Sigma)^{p r} \\ + \frac{3L}{16M^2}(g_1^2 + 3g_2^2)(Y_\Sigma^\dagger Y_\Sigma)^{p r} \\\end{array}$ \\
\hline $\mathcal{R}_{H\ell}'^{(1)}$  & $\begin{array}{ll} -\frac{1}{4M^2}(Y_\nu Y_\nu^\dagger Y_\nu Y_\nu^\dagger)^{p r} \\ - \frac{2+L}{2M^2}(Y_\nu Y_\nu^T Y_\nu^* Y_\nu^\dagger)^{p r} \\  + \frac{3}{4M^2}\lambda (3+2L)(Y_\nu Y_\nu^\dagger)^{p r} \\\end{array}$ & $\begin{array}{ll} -\frac{3}{8M^2}[Y_\nu^\dagger Y_e^* Y_e^T Y_\nu ]^{p r} \\ -\frac{3}{4M^2}[(\lambda_4 + \lambda_5) Y_\nu^\dagger Y_\nu]^{p r} \\ - \frac{3\mu^2}{8M^4}(3+2L)(Y_\nu^\dagger Y_\nu)^{p r} \\ + \frac{3\mu^2}{16M^4}(1+2L)(Y_e Y_e^\dagger)^{p r} \\\end{array}$ & $\begin{array}{ll} -\frac{3}{4M^2}(Y_\Sigma^\dagger Y_\Sigma Y_\Sigma^\dagger Y_\Sigma)^{p r} \\ - \frac{21+6L}{16M^2}(Y_\Sigma^\dagger Y_\Sigma^* Y_\Sigma^T Y_\Sigma)^{p r} \\  + \frac{9(3 + 2L)}{4M^2}\lambda_H (Y_\Sigma^\dagger Y_\Sigma)^{p r} \\\end{array}$ \\
% \hline $\mathcal{O}_{H\ell}''^{(1)}$ & 0 & & \\
\hline $\mathcal{O}_{H\ell}^{(3)}$   & $\begin{array}{ll} \frac{1+2L}{8M^2}(Y_\nu Y_\nu^T Y_\nu^* Y_\nu^\dagger)^{p r} \\  - \frac{1}{32M^2}(g_1^2 - g_2^2)(11+6L)(Y_\nu Y_\nu^\dagger)^{p r} \\\end{array}$ & $\begin{array}{ll} -\frac{1}{4M^2}(1+L)(Y_\nu^\dagger Y_e^* Y_e^T Y_\nu)^{p r} \\ + \frac{\mu^2}{16M^4}(5+2L)(4Y_\nu^\dagger Y_\nu - Y_e Y_e^\dagger)^{p r} \\\end{array}$ & $\begin{array}{ll} -\frac{1}{M^2}(Y_\Sigma^\dagger Y_\Sigma Y_\Sigma^\dagger Y_\Sigma)^{p r} \\ + \frac{13+10L}{16M^2}(Y_\Sigma^\dagger Y_\Sigma^* Y_\Sigma^T Y_\Sigma)^{p r} \\ + \frac{1}{32M^2}(11g_1^2 - 35g_2^2)(Y_\Sigma^\dagger Y_\Sigma)^{p r} \\ + \frac{3L}{16M^2}(g_1^2 - g_2^2)(Y_\Sigma^\dagger Y_\Sigma)^{p r} \\\end{array}$ \\
\hline $\mathcal{R}_{H\ell}'^{(3)}$  & $\frac{3+2L}{8M^2}(Y_\nu Y_\nu^T Y_\nu^* Y_\nu^\dagger -2\lambda Y_\nu Y_\nu^\dagger)^{p r}$ & $\begin{array}{ll}  -\frac{1}{8M^2}(Y_\nu^\dagger Y_e^* Y_e^T Y_\nu - 4\lambda_5 Y_\nu^\dagger Y_\nu)^{p r} \\ + \frac{\mu^2}{4M^4}(3+2L)(Y_\nu^\dagger Y_\nu)^{p r} \\ + \frac{\mu^2}{16M^4}(1+2L)(Y_e Y_e^\dagger)^{p r} \\\end{array}$ & $\begin{array}{ll} -\frac{1}{2M^2}(Y_\Sigma^\dagger Y_\Sigma Y_\Sigma^\dagger Y_\Sigma)^{p r} \\ + \frac{23+10L}{16M^2}(Y_\Sigma^\dagger Y_\Sigma^* Y_\Sigma^T Y_\Sigma)^{p r} \\ + \frac{3+2L}{4M^2}\lambda_H (Y_\Sigma^\dagger Y_\Sigma)^{p r} \\\end{array}$ \\
\hline $\mathcal{O}_{He}$& $\frac{1-2L}{8M^2}(Y_e^\dagger Y_\nu Y_\nu^\dagger Y_e)^{p r}$ & $\frac{3\mu^2}{8M^4}(5+2L)(Y_e^\dagger Y_e)^{p r}$& $\frac{3-6L}{8M^2}(Y_e^\dagger Y_\Sigma^\dagger Y_\Sigma Y_e)^{p r}$ \\
\hline $\mathcal{R}_{He}'$     & $\frac{3+2L}{8M^2}(Y_e^\dagger Y_\nu Y_\nu^\dagger Y_e)^{p r}$ & $\frac{3\mu^2}{8M^4}(1+2L)(Y_e^\dagger Y_e)^{p r}$& $\frac{9+6L}{8M^2}(Y_e^\dagger Y_\Sigma^\dagger Y_\Sigma Y_e)^{p r}$ \\

%%%%%%%%
\hline\multicolumn{4}{|c|}{{\color{blue}{\bf Type}: $\psi^2H^3$}} \\
%%%%%%%%
\hline Operator & Type-I & Type-II & Type-III \\
\hline $\mathcal{O}_{uH}$ & & $\frac{\mu^2}{2M^4}(1+L)[g_2^2Y_u - 2Y_d Y_d^\dagger Y_u ]^{p r}$ & \\
\hline $(\mathcal{O}_{dH})$ & & $\frac{\mu^2}{2M^4}(1+L)[g_2^2Y_d - 2Y_u Y_u^\dagger Y_d ]^{p r}$ & \\
\hline $(\mathcal{O}_{eH})$ & $\begin{array}{ll} \frac{1}{M^2}(Y_\nu Y_\nu^\dagger Y_\nu Y_\nu^\dagger Y_e)^{p r}  \\ + \frac{2+L}{M^2}(Y_\nu Y_\nu^T Y_\nu^* Y_\nu^\dagger Y_e)^{p r} \\  - \frac{2(1 + L)}{M^2}\lambda(Y_\nu Y_\nu^\dagger Y_e)^{p r} \\\end{array}$ & $\frac{\mu^2}{2M^4}(1+L)[g_2^2Y_e + 2Y_\nu^\dagger Y_\nu Y_e]^{p r}$ & $\begin{array}{ll} \frac{2}{M^2}(1+L)(Y_\Sigma^\dagger Y_\Sigma Y_e Y_e^\dagger Y_e)^{p r} \\ - \frac{5}{M^2}(Y_\Sigma^\dagger Y_\Sigma Y_\Sigma^\dagger Y_\Sigma Y_e)^{p r} \\  - \frac{1}{M^2}(Y_\Sigma^\dagger Y_\Sigma^* Y_\Sigma^T Y_\Sigma Y_e)^{p r} \\ - \frac{1}{M^2}g_1^2(1+3L)(Y_\Sigma^\dagger Y_\Sigma Y_e)^{p r} \\ - \frac{1}{M^2} 10\lambda_H(1+L)(Y_\Sigma^\dagger Y_\Sigma Y_e)^{p r}  \\\end{array}$ \\

\hline\multicolumn{4}{|c|}{\color{blue}Continued on next page.} \\
\hline
\end{tabular}
\begin{tabular}{|c||l|l|l|}
%%%%%%%%
\hline\multicolumn{4}{|c|}{{\color{blue}{\bf Type}: $\psi^4$}} \\
%%%%%%%%
\hline Operator & Type-I & Type-II & Type-III \\
\hline $(\mathcal{O}_{\ell\ell})_{prst}$ & 
$\begin{array}{ll} -\frac{1}{4M^2}(2+L)(Y_\nu Y_\nu^T)^{ps}(Y_\nu^* Y_\nu^\dagger)^{rt} \\ - \frac{1}{16M^2}(3+2L)(Y_\nu Y_\nu^\dagger)^{pr} (Y_e Y_e^\dagger)^{st} \\ - \frac{1}{16M^2}(3+2L) (Y_e Y_e^\dagger)^{pr} (Y_\nu Y_\nu^\dagger)^{st} \\ + \frac{1}{16M^2}(3+2L)(Y_\nu Y_\nu^\dagger)^{pt} (Y_e Y_e^\dagger)^{sr} \\ + \frac{1}{16M^2}(3+2L)(Y_e Y_e^\dagger)^{pt} (Y_\nu Y_\nu^\dagger)^{sr} \\ - \frac{1}{8M^2}(Y_\nu Y_\nu^\dagger)^{pt} (Y_\nu Y_\nu^\dagger)^{sr} \\\end{array}$ 
&
$\begin{array}{ll} -\frac{1}{8M^2}(Y_\nu^\dagger Y_\nu)^{pr}(Y_\nu^\dagger Y_\nu)^{st} \\ - \frac{1}{2M^2}(Y_\nu^\dagger Y_\nu)^{pt}(Y_\nu^\dagger Y_\nu)^{sr} \\ + \frac{1+L}{2M^2}(4\lambda_2+3\lambda_3)Y_\nu^{*sp}Y_\nu^{rt} \\\end{array}$ 
&
$\begin{array}{ll} -\frac{1}{4M^2}(2+L)(Y_\Sigma^\dagger Y_\Sigma^*)^{ps}(Y_\Sigma^T Y_\Sigma)^{rt} \\ - \frac{1}{16M^2}[(3+2L)(Y_\Sigma^\dagger Y_\Sigma)^{pr} (Y_e Y_e^\dagger)^{st}] \\ - \frac{1}{16M^2}[(3+2L)(Y_e Y_e^\dagger)^{pr} (Y_\Sigma^\dagger Y_\Sigma)^{st}] \\ - \frac{1}{16M^2}[8 (Y_\Sigma^\dagger Y_\Sigma)^{pr} (Y_\Sigma^\dagger Y_\Sigma)^{st}] \\ - \frac{1}{16M^2}[(3+2L)(Y_\Sigma^\dagger Y_\Sigma)^{pt} (Y_e Y_e^\dagger)^{sr} ] \\  - \frac{1}{16M^2}[(3+2L)(Y_e Y_e^\dagger)^{pt} (Y_\Sigma^\dagger Y_\Sigma)^{sr}] \\ - \frac{1}{16M^2}[2 (Y_\Sigma^\dagger Y_\Sigma)^{pt} (Y_\Sigma^\dagger Y_\Sigma)^{sr}] \\\end{array}$ \\
\hline $(\mathcal{O}_{\ell e})_{prst}$   & $\frac{1}{8M^2}(3+2L)(Y_\nu Y_\nu^\dagger)^{pr}(Y_e^\dagger Y_e)^{st}$ & $-\frac{3}{8M^2}(3+2L)(Y_\nu^\dagger Y_e^*)^{ps}(Y_e^TY_\nu)^{tr}$ & $\frac{3}{8M^2}(3+2L)(Y_\Sigma^\dagger Y_\Sigma)^{pr}(Y_e^\dagger Y_e)^{st}$ \\
\hline $\mathcal{O}_{\ell q}^{(1)}$ & $\frac{1}{16M^2}(3+2L)(Y_\nu Y_\nu^\dagger)^{pr}(Y_u Y_u^\dagger - Y_d Y_d^\dagger)^{st}$ &         & $\frac{3}{16M^2}(3+2L)(Y_\Sigma^\dagger Y_\Sigma)^{pr}(Y_u Y_u^\dagger - Y_d Y_d^\dagger)^{st}$ \\
\hline $\mathcal{O}_{\ell q}^{(3)}$ & $\frac{1}{16M^2}(3+2L)(Y_\nu Y_\nu^\dagger)^{pr}(Y_u Y_u^\dagger + Y_d Y_d^\dagger)^{st}$ &         & $-\frac{1}{16M^2}(3+2L)(Y_\Sigma^\dagger Y_\Sigma)^{pr}(Y_u Y_u^\dagger + Y_d Y_d^\dagger)^{st}$ \\
\hline $\mathcal{O}_{\ell u}$       & $-\frac{1}{8M^2}(3+2L)(Y_\nu Y_\nu^\dagger)^{pr}(Y_u^\dagger Y_u)^{st}$ &         & $-\frac{3}{8M^2}(3+2L)(Y_\Sigma^\dagger Y_\Sigma)^{pr}(Y_u^\dagger Y_u)^{st}$ \\
\hline $\mathcal{O}_{\ell d}$       & $\frac{1}{8M^2}(3+2L)(Y_\nu Y_\nu^\dagger)^{pr}(Y_d^\dagger Y_d)^{st}$ &         & $\frac{3}{8M^2}(3+2L)(Y_\Sigma^\dagger Y_\Sigma)^{pr}(Y_d^\dagger Y_d)^{st}$ \\
\hline\multicolumn{4}{|c|}{\color{blue}End of one-loop operator list in Green's basis.} \\
\hline
\end{tabular}
\begin{tabular}{|c||l|l|l|}
%%%%%%%%
\hline\multicolumn{4}{|c|}{{\color{blue}{\bf Type}: $\mathcal{L}_{\rm SM}$}} \\
%%%%%%%%https://www.overleaf.com/project
\hline Operator & Type-I & Type-II & Type-III \\
%%%%%%%%
\hline$W_{\mu \nu}^{I} W^{I \mu \nu}$ & & $-\frac{g_{2}^{2}}{6} L$ & $-\frac{g_{2}^{2}}{3}  N_\Sigma L$ \\
\hline$B_{\mu \nu} B^{\mu \nu}$ & & $-\frac{g_{1}^{2}}{4} L $ & \\

\hline$\left(D_{\mu} H\right)^{\dagger}\left(D^{\mu} H\right)$ & $\frac{1}{2}{\rm tr}(Y_\nu^\dagger Y_\nu)(1+2L)$ & $\frac{3\mu^2}{2M^2}$ & $\frac{3}{2}{\rm tr}(Y_\Sigma^\dagger Y_\Sigma)(1+2L)$ \\

\hline $\bar{\ell}_{L p} i {D\!\!\!\!/\,}\ell_{L r}$ & $\frac{1}{4}\left(Y_{\nu} Y_{\nu}^{\dagger}\right)^{pr}(3+2 L)$ & $\frac{3}{4}(1+2 L)\left(Y_{\nu}^{\dagger} Y_{\nu}\right)^{p r}$ & $\frac{3}{4}\left(Y_{\Sigma}^{\dagger} Y_{\Sigma}\right)^{p r}(3+2 L)$ \\
%%%%%%
\hline $H^\dagger H$ & $\left[-2M^2(1+L)+\frac{\mu_H^4}{3M^2}\right]\operatorname{tr}(Y_\nu^\dagger Y_\nu)$  & $\frac{\mu ^2 \mu _H^4}{2 M^4}+3 (L+1) \left(\mu ^2+\lambda _4 M^2+\lambda _5 M^2\right)$ & $\left[-6M^2(1+L)+\frac{\mu_H^4}{M^2}\right]\operatorname{tr}(Y_{\Sigma } Y^\dagger_{\Sigma 
   })$\\

\hline $(H^\dagger H)^2$ & 
  $\begin{array}{ll} 
    {\rm tr}(Y_\nu Y_\nu^T Y_\nu^* Y_\nu^\dagger )\left[1 + \frac{\mu_H^2}{2M^2}(3+2L)\right] \\
   + {\rm tr}(Y_\nu Y_\nu^\dagger Y_\nu Y_\nu^\dagger ) \left[-L + \frac{\mu_H^2}{M^2}\right] \\
    + {\rm tr}(Y_\nu^\dagger Y_\nu)\frac{\mu_H^2}{M^2}\left[- \frac{4}{3} \lambda_H +\frac{1}{18} g_2^2 \left(5+6 L\right) \right]\\
  - \frac{\mu_H^2}{2M^2}(1+2L){\rm tr}(Y_\nu Y_\nu^\dagger Y_e Y_e^\dagger)
  \end{array}$  
& 
  $\begin{array}{ll}  
    \frac{1}{2}\left(3\lambda_4^2+6\lambda_4\lambda_5+5\lambda_5^2\right)L - \frac{5\mu^4}{2M^4} (2+L) \\
    + \frac{\mu^2}{M^2} [\left(10 \lambda_H +4 \lambda_2 +3 \lambda_3 \right) (1+L)] \\ 
    -\frac{\mu^2}{M^2} [(\lambda_4(5+2L) +\lambda_5(11+6L)] \\
    -\frac{2\mu_H^2}{3M^2}\lambda_5^2 +\frac{\mu_H^2\mu^4}{3M^6}(37+12L)\\
     +\frac{\mu_H^2\mu^2}{8M^4}g_1^2(5+6L) +\frac{\mu_H^2\mu^2}{24M^4}g_2^2(85+110L) \\ 
     + \frac{\mu_H^2}{30M^2}g_2^4 -\frac{\mu_H^2\mu^2}{6M^4}[96\lambda_H -54\lambda_4 - 37\lambda_5] \\ 
     - \frac{4\mu_H^2\mu^2(1+L)}{M^4}[ (2\lambda_H+4\lambda_2+3\lambda_3-\lambda_4-3\lambda_5)]
  \end{array}$  
&
   $\begin{array}{ll}
     {\rm tr}(Y_\Sigma^\dagger Y_\Sigma Y_e Y_e^\dagger)\left[-4(1+L) + \frac{\mu_H^2}{2M^2}(11+6L)\right] \\
     + {\rm tr}(Y_\Sigma^\dagger Y_\Sigma^* Y_\Sigma^T Y_\Sigma) \left[1 + \frac{\mu_H^2}{6M^2}(13+6L)\right] \\ 
     + {\rm tr}(Y_\Sigma^\dagger Y_\Sigma Y_\Sigma^\dagger Y_\Sigma) \left[ -5 L  + \frac{13\mu_H^2}{3M^2}\right] \\
     + \frac{\mu_H^2}{M^2}{\rm tr}(Y_\Sigma^\dagger Y_\Sigma) \left[- 4\lambda_H - \frac{1}{6}g_2^2(7+2L)\right] \\
     + \frac{2\mu_H^2}{15M^2}g_2^4 N_\Sigma
  \end{array}$ \\

\hline $\bar{\ell}_p e_r H$ &
$\begin{array}{ll} 
  \frac{\mu _H^2 }{3 M^2} {\rm tr}(Y_{\nu } Y_{\nu }^\dagger) Y_e^{{pr}}\\
  -(Y_{\nu} Y_{\nu}^{\dagger} Y_{e})^{p r}\left(1+L + \frac{\mu_H^2}{2M^2}\right)
\end{array}$ 
     &
    $\frac{\mu ^2 \mu _H^2 }{2 M^4} Y_e^{{pr}}$ &  
    $\begin{array}{ll} 
      \frac{\mu _H^2 }{M^2}  {\rm tr}(Y_{\Sigma } Y_{\Sigma }^\dagger) Y_e^{{pr}}\\
      + 3(Y_{\Sigma}^{\dagger} Y_{\Sigma} Y_{e})^{p r}\left(1+L + \frac{\mu_H^2}{2M^2}\right) 
    \end{array}$ 
    $  $ \\

\hline $\bar{q}_p u_r\tilde{H}$ &
 $\frac{\mu _H^2 }{3 M^2} {\rm tr}(Y_{\nu } Y_{\nu }^\dagger) Y_u^{{pr}} $  & 
 $\frac{\mu ^2 \mu _H^2 }{2 M^4} Y_u^{{pr}}$ & 
 $\frac{\mu _H^2 }{M^2}  {\rm tr}(Y_{\Sigma } Y_{\Sigma }^\dagger) Y_u^{{pr}} $\\

\hline $\bar{q}_p d_r{H}$ & 
  $\frac{\mu _H^2 }{3 M^2} {\rm tr}(Y_{\nu } Y_{\nu }^\dagger) Y_d^{{pr}} $  & 
  $\frac{\mu ^2 \mu _H^2 }{2 M^4} Y_d^{{pr}}$ & 
   $\frac{\mu _H^2 }{M^2}  {\rm tr}(Y_{\Sigma } Y_{\Sigma }^\dagger) Y_d^{{pr}} $\\
%%%%%%%%
\hline\multicolumn{4}{|c|}{{\color{blue}{\bf Type}: $\psi^2H^2$}} \\
%%%%%%%%
\hline Operator & Type-I & Type-II & Type-III \\
\hline $\mathcal{O}_5$ & 
$\begin{array}{ll} \frac{1}{8M}(Y_\nu^* Y_\nu^\dagger)^{p r}(g_1^2+g_2^2+8\lambda) \\ \frac{1}{8M}(Y_\nu^* Y_\nu^\dagger)^{p r}(3g_1^2+3g_2^2+8\lambda)L \\\end{array}$ 
&
$\begin{array}{ll} -\frac{2\mu(1+L)}{M^2}(4\lambda_2+3\lambda_3+\lambda_4+3\lambda_5)(Y_\nu)^{p r}\\-\frac{\mu(1+L)}{M^2}(Y_\nu Y_e Y_e^\dagger+Y_e^* Y_e^T Y_\nu)^{p r} \\\end{array}$ 
&
$\begin{array}{ll} \frac{1}{8M}(g_1^2+g_2^2+8\lambda)(Y_\Sigma^T Y_\Sigma)^{p r} \\ +\frac{1}{8M}(3g_1^2+3g_2^2+8\lambda)L(Y_\Sigma^T Y_\Sigma)^{p r} \\ -\frac{1+L}{M}(Y_\Sigma^T Y_\Sigma Y_e Y_e^\dagger + Y_e^* Y_e^T Y_\Sigma^T Y_\Sigma )^{p r} \\\end{array}$ \\
\hline
\end{tabular}
\begin{tabular}{|c||l|l|l|}
%%%%%%%%
\hline\multicolumn{4}{|c|}{{\color{blue}{\bf Type}: $X^3$}} \\
%%%%%%%%
\hline Operator & Type-I & Type-II & Type-III \\
\hline $\mathcal{O}_W$ & $ $ & $\frac{g_2^3}{90 M^2}$ & $-\frac{g_2^3}{90 M^2}N_\Sigma$\\
%%%%%%%%
\hline\multicolumn{4}{|c|}{{\color{blue}{\bf Type}: $H^6$ and $H^4D^2$}} \\
%%%%%%%%
\hline Operator & Type-I & Type-II & Type-III \\
\hline $\mathcal{O}_H$ & $\begin{array}{ll} 
  \frac{1}{M^2}\lambda_H {\rm tr}(Y_\nu Y_\nu^\dagger )\left[ \frac{4}{3}\lambda_H - \frac{1}{9}g_2^2(5+6L)\right]\\
  \frac{1+2L}{M^2}\lambda_H {\rm tr}(Y_\nu Y_\nu^\dagger Y_e Y_e^\dagger) \\ - \frac{2}{M^2} \lambda_H {\rm tr} ( Y_\nu Y_\nu^\dagger Y_\nu Y_\nu^\dagger ) \\ - \frac{3+2L}{M^2} \lambda_H {\rm tr}(Y_\nu Y_\nu^T Y_\nu^* Y_\nu^\dagger)\\
  +\frac{1}{3M^2}{\rm tr}(Y_\nu Y_\nu^\dagger Y_\nu Y_\nu^\dagger Y_\nu Y_\nu^\dagger) \\ 
  -\frac{1}{M^2}{\rm tr}( Y_\nu Y_\nu^\dagger Y_\nu Y_\nu^T Y_\nu^* Y_\nu^\dagger)\\

\end{array}$  & 

$\begin{array}{ll} 
  -\frac{1}{15M^2}\lambda_H g_2^4 + \frac{4}{3M^2}\lambda_H\lambda_5^2
  -\frac{1}{2M^2}(\lambda_4^3 + 3\lambda_4^2\lambda_5+5\lambda_4\lambda_5^2+3\lambda_5^3)\\
  -\frac{\mu^2}{12M^4}\lambda_H[3(5+6L)g_1^2+(61+86L)g_2^2]\\
  +\frac{\mu^2}{M^4}\lambda_H[30(3+2L)\lambda_H+8(1+L)(4\lambda_2+3\lambda_3)]\\
  -\frac{\mu^2}{3M^4}\lambda_H[45(3+2L)\lambda_4 + (301+210L)\lambda_5]\\
  -\frac{\mu^2}{M^4}\lambda_2[4(2+L)\lambda_4 + (16+11L)\lambda_5]\\
  -\frac{3\mu^2}{M^4}\lambda_3[(2+L)\lambda_4 + (4+3L)\lambda_5]\\
  + \frac{\mu^2}{2M^4}[(13+6L)\lambda_4^2+2(29+14L)\lambda_4\lambda_5+(63+34L)\lambda_5^2]\\
  -\frac{\mu^4}{M^6}(1+L)g_2^2 -\frac{\mu^4}{6M^6}[104(5+3L)\lambda_H+30\lambda_2+18\lambda_3]\\
  +\frac{\mu^4}{2M^6}[(48+25L)\lambda_4+(97+50L)\lambda_5]
  +\frac{\mu^6}{2M^8}(37+22L)
\\\end{array}$ &

$\begin{array}{ll} 
  \frac{1}{M^2}\lambda_H {\rm tr}(Y_\Sigma^\dagger Y_\Sigma )\left[ 4\lambda_H + \frac{1}{3}g_2^2(7+2L)\right]\\
  -\frac{1}{M^2}(7-2L)\lambda_H {\rm tr}(Y_\Sigma^\dagger Y_\Sigma Y_e Y_e^\dagger) \\
   -\frac{26 }{3M^2}\lambda_H {\rm tr}(Y_\Sigma^\dagger Y_\Sigma Y_\Sigma^\dagger Y_\Sigma ) \\ 
   -\frac{13+6L}{3M^2}\lambda_H {\rm tr}(Y_\Sigma^\dagger Y_\Sigma^* Y_\Sigma^T Y_\Sigma ) \\
   + \frac{1}{M^2}8{\rm tr}(Y_\Sigma^\dagger Y_\Sigma Y_\Sigma^\dagger Y_\Sigma Y_e Y_e^\dagger) \\ 
   -\frac{4(1+L)}{M^2}{\rm tr}(Y_\Sigma^\dagger Y_\Sigma Y_e Y_e^\dagger Y_e Y_e^\dagger) \\
    +\frac{3}{M^2}{\rm tr}(Y_\Sigma^\dagger Y_\Sigma Y_\Sigma^\dagger Y_\Sigma Y_\Sigma^\dagger Y_\Sigma)\\
     - \frac{1}{M^2}{\rm tr}(Y_\Sigma^\dagger Y_\Sigma Y_\Sigma^\dagger Y_\Sigma^* Y_\Sigma^T Y_\Sigma )\\
     -\frac{4}{15M^2}\lambda_H g_2^4 N_\Sigma
\end{array}$\\

\hline $\mathcal{O}_{H\Box}$ & 
$\begin{array}{ll} 
  -\frac{1}{3M^2}{\rm tr}(Y_\nu Y_\nu^\dagger Y_\nu Y_\nu^\dagger)\\ 
  -\frac{13+6L}{12M^2}{\rm tr}(Y_\nu Y_\nu^T Y_\nu^* Y_\nu^\dagger )\\
  +\frac{1+2L}{4M^2}{\rm tr}(Y_\nu Y_\nu^\dagger Y_e Y_e^\dagger)\\
  -\frac{1}{72 M^2} (5 + 6 L) \left(3 g_2^2 +g_1^2\right) {\rm tr}(Y_\nu^\dagger Y_\nu )
  \\\end{array}$  
&
$\begin{array}{ll} 
  -\frac{1}{80M^2}(g_1^4+2g_2^4) - \frac{1}{12M^2}(3\lambda_4^2 + 6\lambda_4\lambda_5 + \lambda_5^2) \\
  + \frac{\mu^2}{12M^4}(1-3L)g_1^2 - \frac{\mu^2}{8M^4}(9+14L)g_2^2\\
  +\frac{2\mu^2}{M^4}[(3+2L)\lambda_H + (4\lambda_2 + 3\lambda_3)(1+L)]\\
  -\frac{\mu^2}{12M^4}[3(7+8L)\lambda_4+(71+72L)\lambda_5]-\frac{\mu^4}{12M^6}(49+24L)
  \\
\end{array}$ 
&
$\begin{array}{ll} 
  -\frac{1}{4M^2}(11+6L){\rm tr}(Y_\Sigma^\dagger Y_\Sigma Y_e Y_e^\dagger) \\ 
  -\frac{4}{3M^2}{\rm tr}(Y_\Sigma^\dagger Y_\Sigma Y_\Sigma^\dagger Y_\Sigma )  - \frac{1}{10M^2}g_2^4N_\Sigma \\ 
  -\frac{1}{12M^2}(17+6L){\rm tr}( Y_\Sigma^\dagger Y_\Sigma^* Y_\Sigma^T Y_\Sigma )\\
  +\frac{1}{8M^2}(7+2L)g_2^2 {\rm tr}(Y_\Sigma^\dagger Y_\Sigma )\\
  - \frac{1}{24M^2}(5+6L)g_1^2 {\rm tr}(Y_\Sigma^\dagger Y_\Sigma )
 \\\end{array}$ \\

\hline $\mathcal{O}_{HD}$ &
$\begin{array}{ll}  
  -\frac{1+2L}{2M^2}{\rm tr}(Y_\nu Y_\nu^\dagger Y_e Y_e^\dagger) \\ - \frac{1}{2M^2}{\rm tr}( Y_\nu Y_\nu^\dagger Y_\nu Y_\nu^\dagger )\\ - \frac{2+L}{M^2}{\rm tr}(Y_\nu Y_\nu^T Y_\nu^* Y_\nu^\dagger)\\
  - \frac{1}{18M^2}(5+6L)g_1^2{\rm tr}(Y_\nu^\dagger Y_\nu)
\end{array}$ 
&
$\begin{array}{ll} 
  - \frac{1}{20M^2}g_1^4 - \frac{2}{3M^2}\lambda_5^2 -\frac{\mu ^4}{3 M^6}  (8 + 3L)\\
  + \frac{\mu^2}{24M^4} [(23-6L)g_1^2+(15+18L)g_2^2]\\
  +\frac{\mu^2}{M^4}[(3+2L)\lambda_H+(16\lambda_2+12\lambda_3)(1+L)]\\
  - \frac{\mu^2}{3M^4}[12(1+L)\lambda_4 + (34+36L)\lambda_5]\\
\end{array}$  
&
$\begin{array}{ll} 
  -\frac{1}{2M^2}(11+6L){\rm tr}(Y_\Sigma^\dagger Y_\Sigma Y_e Y_e^\dagger) \\ - \frac{19}{6M^2}{\rm tr}(Y_\Sigma^\dagger Y_\Sigma Y_\Sigma^\dagger Y_\Sigma) \\ - \frac{4+3L}{3M^2}{\rm tr}(Y_\Sigma^\dagger Y_\Sigma^* Y_\Sigma^T Y_\Sigma ) \\
  - \frac{1}{6M^2}(5+6L)g_1^2{\rm tr}(Y_\Sigma^\dagger Y_\Sigma)
\end{array}$ \\
%%%%%%%%
\hline\multicolumn{4}{|c|}{{\color{blue}{\bf Type}: $\psi^2H^3$}} \\
%%%%%%%%
\hline Operator & Type-I & Type-II & Type-III \\
\hline $\mathcal{O}_{eH, pr}$ & 
  $\begin{array}{ll} 
    \frac{1}{4 M^2} (1 + 2 L) {\rm tr}(Y_\nu Y_\nu^\dagger Y_e Y_e^\dagger) Y_e^{{pr}} \\
    - \frac{1}{36 M^2} \left[g_2^2 (5 + 6 L)-24 \lambda _H\right] {\rm tr}(Y_\nu Y_\nu^\dagger) Y_e^{{pr}}  \\  
    - \frac{1}{2 M^2} {\rm tr}(Y_\nu Y_\nu^\dagger Y_\nu Y_\nu^\dagger) Y_e^{{pr}} \\
    - \frac{1}{4 M^2}(3+2L) {\rm tr}(Y_\nu Y_\nu^T Y_\nu^* Y^\dagger) Y_e^{{pr}} \\
    - \frac{1}{2M^2}(3+2L) \lambda_H (Y_\nu Y_\nu^\dagger Y_e)^{p r}\\
    + \frac{1}{8M^2}(3+2L) (Y_\nu Y_\nu^\dagger Y_e Y_e^\dagger Y_e)^{pr} \\
    - \frac{1}{3M^2} (Y_e Y_e^\dagger Y_\nu Y_\nu^\dagger Y_e)^{pr}\\
    + \frac{3}{4M^2} (Y_\nu Y_\nu^\dagger Y_\nu Y_\nu^\dagger Y_e)^{pr} \\
    + \frac{1}{8M^2}(11+3L) (Y_\nu Y_\nu^T Y_\nu^* Y_\nu^\dagger Y_e)^{pr}
  \\\end{array}$  
&
  $\begin{array}{ll}  
    -\frac{1}{60M^2}g_2^4 Y_e^{pr} + \frac{1}{3M^2}\lambda_5^2 Y_e^{pr}\\
    - \frac{\mu^2}{48M^4}[3(5+6L)g_1^2 + (61+86L)g_2^2] Y_e^{pr}\\
    + \frac{\mu^2}{M^4}[(12+4L)\lambda_H+(8\lambda_2 + 6\lambda_3)(1+L)]Y_e^{pr}\\
    - \frac{\mu^2}{12M^4}[3(13+8L)\lambda_4+(109+72L)\lambda_5]Y_e^{pr}\\
    - \frac{\mu^4}{6M^6}(37+12L) Y_e^{pr} + \frac{5\mu^2}{8M^4}(1+2L)(Y_e Y_e^\dagger Y_e)^{pr}\\
    - \frac{1}{4M^2}\left[3\lambda_4 + \lambda_5 - (5+6L)\frac{\mu^2}{2M^2}\right](Y_\nu^\dagger Y_\nu Y_e)^{pr}\\
    + \frac{1}{4M^2}(Y_e Y_e^\dagger Y_\nu^\dagger Y_\nu Y_e)^{pr} - \frac{1}{2M^2}(Y_\nu^\dagger Y_e^* Y_e^T Y_\nu Y_e)^{pr}
  \\\end{array}$  
&
$\begin{array}{ll}  
    -\frac{1}{15M^2}g_2^4 N_\Sigma Y_u^{pr}
    -\frac{13}{6M^2}{\rm tr}(Y_\Sigma^\dagger Y_\Sigma Y_\Sigma^\dagger Y_\Sigma)Y_u^{pr} \\
     -\frac{1}{12M^2}(13+6L){\rm tr}(Y_\Sigma^\dagger Y_\Sigma^* Y_\Sigma^T Y_\Sigma)Y_u^{pr} \\
     - \frac{1}{4M^2}(7-2L){\rm tr}(Y_\Sigma^\dagger Y_\Sigma Y_e Y_e^\dagger)Y_u^{pr} \\
     +\frac{1}{12M^2}[(7+2L)g_2^2+24\lambda_H]{\rm tr}(Y_\Sigma^\dagger Y_\Sigma )Y_u^{pr} \\
     +\frac{1}{2M^2}[-2(1+3L)g_1^2+(61+50L)\lambda_H](Y_\Sigma^\dagger Y_\Sigma Y_e)^{pr}\\
     -\frac{25}{4M^2} (Y_\Sigma^\dagger Y_\Sigma Y_\Sigma^\dagger Y_\Sigma Y_e)^{pr}\\
     +\frac{1}{4M^2}(17+6L)(Y_e Y_e^\dagger Y_\Sigma^\dagger Y_\Sigma Y_e)^{pr}\\
     +\frac{1}{8M^2}(7+10L) (Y_\Sigma^\dagger Y_\Sigma Y_e Y_e^\dagger Y_e)^{pr}\\
     -\frac{1}{8M^2}(7-2L)(Y_\Sigma^\dagger Y_\Sigma^* Y_\Sigma^T Y_\Sigma Y_e)^{pr}
  % \frac{1}{4 M^2}(2 L-7) Y_e^{{pr}}Y_e^{{vt}} Y_{\Sigma }^{{uv}}\bar{Y}_e^{{st}} \bar{Y}_{\Sigma }^{{us}} \\ -\frac{1}{12 M^2}(6 L+13) Y_e^{{pr}}\bar{Y}_{\Sigma }^{{st}}Y_{\Sigma }^{{vt}} Y_{\Sigma }^{{vu}} \bar{Y}_{\Sigma}^{{su}}  \\ -\frac{13}{6 M^2}Y_e^{{pr}}\bar{Y}_{\Sigma }^{{st}}Y_{\Sigma }^{{sv}} Y_{\Sigma }^{{ut}} \bar{Y}_{\Sigma}^{{uv}}  -\frac{ g_2^4  N_\Sigma  }{15 M^2}Y_e^{{pr}} \\  +\frac{1}{12 M^2} \left(g_2^2 (2 L+7)+24 \lambda _H\right) Y_e^{{pr}}\bar{Y}_{\Sigma }^{{st}}Y_{\Sigma }^{{st}} \\  -\frac{1}{8 M^2} (7-2 L) \bar{Y}_{\Sigma }^{{sp}} Y_e^{{ur}} Y_{\Sigma}^{{vt}} Y_{\Sigma }^{{vu}} \bar{Y}_{\Sigma }^{{st}} \\ -\frac{25}{4 M^2} \bar{Y}_{\Sigma }^{{sp}} Y_e^{{vr}}Y_{\Sigma }^{{su}} Y_{\Sigma }^{{tv}} \bar{Y}_{\Sigma }^{{tu}} \\ -\frac{1}{2 M^2}\bar{Y}_{\Sigma }^{{sp}}  Y_e^{{tr}} \left(g_1^2 (6 L+2)+8 g_2^2\right)Y_{\Sigma }^{{st}} \\ +\frac{1}{2 M^2}\bar{Y}_{\Sigma }^{{sp}}  Y_e^{{tr}} \left(61 \lambda _H + 50 L \lambda _H\right)Y_{\Sigma }^{{st}} \\ + \frac{1}{4 M^2}Y_{\Sigma }^{{uv}} \bar{Y}_e^{{st}} (6L+17) Y_e^{{pt}} Y_e^{{vr}} \bar{Y}_{\Sigma }^{{us}} \\ +\frac{1}{8 M^2}Y_{\Sigma }^{{uv}} \bar{Y}_e^{{st}} (10 L+7)Y_e^{{sr}} Y_e^{{vt}} \bar{Y}_{\Sigma }^{{up}} \\
\end{array}$
\\
\hline $\mathcal{O}_{uH, pr}$ & 
  $\begin{array}{ll} 
    \frac{1}{4 M^2} (1 + 2 L) {\rm tr}(Y_\nu Y_\nu^\dagger Y_e Y_e^\dagger) Y_u^{{pr}} \\
    - \frac{1}{36 M^2} \left[g_2^2 (5 + 6 L)-24 \lambda _H\right] {\rm tr}(Y_\nu Y_\nu^\dagger) Y_u^{{pr}}  \\  
    - \frac{1}{2 M^2} {\rm tr}(Y_\nu Y_\nu^\dagger Y_\nu Y_\nu^\dagger) Y_u^{{pr}} \\
    - \frac{1}{4 M^2}(3+2L) {\rm tr}(Y_\nu Y_\nu^T Y_\nu^* Y^\dagger) Y_u^{{pr}} 
  \\\end{array}$ 
&
  $\begin{array}{ll}  
    -\frac{1}{60M^2}g_2^4 Y_u^{pr} + \frac{1}{3M^2}\lambda_5^2 Y_u^{pr}\\
     - \frac{\mu^2}{48M^4}[3(5+6L)g_1^2 + (61+86L)g_2^2] Y_u^{pr}\\
     + \frac{\mu^2}{M^4}[(12+4L)\lambda_H+(8\lambda_2 + 6\lambda_3)(1+L)]Y_u^{pr}\\
     - \frac{\mu^2}{12M^4}[3(13+8L)\lambda_4+(109+72L)\lambda_5]Y_u^{pr}\\
     - \frac{\mu^4}{6M^6}(37+12L) Y_u^{pr}
     - \frac{\mu^2}{8M^4}(7+6L)(Y_d Y_d^\dagger Y_u)^{pr}\\ + \frac{5\mu^2}{8M^4}(1+2L)(Y_u Y_u^\dagger Y_u)^{pr}
  \\\end{array}$  
&
  $\begin{array}{ll}  
    -\frac{1}{15M^2}g_2^4 N_\Sigma Y_u^{pr}
    -\frac{13}{6M^2}{\rm tr}(Y_\Sigma^\dagger Y_\Sigma Y_\Sigma^\dagger Y_\Sigma)Y_u^{pr} \\
     -\frac{1}{12M^2}(13+6L){\rm tr}(Y_\Sigma^\dagger Y_\Sigma^* Y_\Sigma^T Y_\Sigma)Y_u^{pr} \\
     - \frac{1}{4M^2}(7-2L){\rm tr}(Y_\Sigma^\dagger Y_\Sigma Y_e Y_e^\dagger)Y_u^{pr} \\
     +\frac{1}{12M^2}[(7+2L)g_2^2+24\lambda_H]{\rm tr}(Y_\Sigma^\dagger Y_\Sigma )Y_u^{pr} \\
  \end{array}$ \\
\hline $\mathcal{O}_{dH, pr}$ & 
  $\begin{array}{ll} 
    \frac{1}{4 M^2} (1 + 2 L) {\rm tr}(Y_\nu Y_\nu^\dagger Y_e Y_e^\dagger) Y_d^{{pr}} \\
    - \frac{1}{36 M^2} \left[g_2^2 (5 + 6 L)-24 \lambda _H\right] {\rm tr}(Y_\nu Y_\nu^\dagger) Y_d^{{pr}}  \\  
    - \frac{1}{2 M^2} {\rm tr}(Y_\nu Y_\nu^\dagger Y_\nu Y_\nu^\dagger) Y_d^{{pr}} \\
    - \frac{1}{4 M^2}(3+2L) {\rm tr}(Y_\nu Y_\nu^T Y_\nu^* Y^\dagger) Y_d^{{pr}} 
  \\\end{array}$ 
&
  $\begin{array}{ll}  
    -\frac{1}{60M^2}g_2^4 Y_d^{pr} + \frac{1}{3M^2}\lambda_5^2 Y_d^{pr}\\
    - \frac{\mu^2}{48M^4}[3(5+6L)g_1^2 + (61+86L)g_2^2] Y_d^{pr}\\
    + \frac{\mu^2}{M^4}[(12+4L)\lambda_H+(8\lambda_2 + 6\lambda_3)(1+L)]Y_d^{pr}\\
    - \frac{\mu^2}{12M^4}[3(13+8L)\lambda_4+(109+72L)\lambda_5]Y_d^{pr}\\
    - \frac{\mu^4}{6M^6}(37+12L) Y_d^{pr}
    - \frac{\mu^2}{8M^4}(7+6L)(Y_u Y_u^\dagger Y_d)^{pr}\\ + \frac{5\mu^2}{8M^4}(1+2L)(Y_d Y_d^\dagger Y_d)^{pr}
  \\\end{array}$  
&$\begin{array}{ll}  
  -\frac{1}{15M^2}g_2^4 N_\Sigma Y_d^{pr}
  -\frac{13}{6M^2}{\rm tr}(Y_\Sigma^\dagger Y_\Sigma Y_\Sigma^\dagger Y_\Sigma)Y_d^{pr} \\
   -\frac{1}{12M^2}(13+6L){\rm tr}(Y_\Sigma^\dagger Y_\Sigma^* Y_\Sigma^T Y_\Sigma)Y_d^{pr} \\
   - \frac{1}{4M^2}(7-2L){\rm tr}(Y_\Sigma^\dagger Y_\Sigma Y_e Y_e^\dagger)Y_d^{pr} \\
   +\frac{1}{12M^2}[(7+2L)g_2^2+24\lambda_H]{\rm tr}(Y_\Sigma^\dagger Y_\Sigma )Y_d^{pr} \\
\end{array}$ \\ 
%%%%%%%%
\hline\multicolumn{4}{|c|}{{\color{blue}{\bf Type}: $X^2D^2$}} \\
%%%%%%%%
\hline Operator & Type-I & Type-II & Type-III \\
\hline $\mathcal{O}_{H W}$ & $\frac{g_{2}^{2}}{24M^2} {\rm tr}\left(Y_{\nu} Y_{\nu}^{\dagger}\right)$ & $\frac{g_{2}^{2}}{12 M^{4}}\left(2 \lambda_{4} M^{2}+2 \lambda_{5} M^{2}-\mu^{2}\right)$ & $\frac{7 g_{2}^{2}}{24 M^{2}}{\rm tr}\left(Y_{\Sigma}^{\dagger} Y_{\Sigma}\right)$ \\
\hline $\mathcal{O}_{H B}$ & $\frac{g_{1}^{2}}{24M^2} {\rm tr}\left(Y_{\nu}  Y_{\nu}^{\dagger}\right)$ & $\frac{g_{1}^{2}}{4 M^{4}}\left(\lambda_{4} M^{2}+\lambda_{5} M^{2}-\mu^{2}\right)$ & $\frac{g_{1}^{2}}{8 M^{2}}{\rm tr}\left(Y_{\Sigma}^{\dagger} Y_{\Sigma}\right)$ \\
\hline $\mathcal{O}_{H W B}$ & $\frac{g_{1} g_{2}}{12M^2} {\rm tr}\left(Y_{\nu} Y_{\nu}^{\dagger}\right)$ & $\frac{g_{1} g_{2}}{12 M^{4}}\left(4 \lambda_{5} M^{2}-5 \mu^{2}\right)$ & $-\frac{g_{1} g_{2}}{4 M^{2}}{\rm tr}\left(Y_{\Sigma}^{\dagger} Y_{\Sigma}\right)$ \\
%%%%%%%%
\hline\multicolumn{4}{|c|}{{\color{blue}{\bf Type}: $\psi^2XH$}} \\
%%%%%%%%
\hline Operator & Type-I & Type-II & Type-III \\
\hline $\mathcal{O}_{eW, pr}$ & $\frac{5g_2}{24M^2}(Y_\nu Y_\nu^\dagger Y_e)^{pr}$ & $-\frac{g_2}{8M^2}(Y_\nu^\dagger Y_\nu Y_e)^{pr}$ & $\frac{3g_2}{8M^2}(Y_\Sigma^\dagger Y_\Sigma Y_e)^{pr}$\\
\hline $\mathcal{O}_{eB, pr}$ & $\frac{g_1}{24M^2}(Y_\nu Y_\nu^\dagger Y_e)^{p r}$ & $\frac{g_1}{4M^2}(Y_\nu^\dagger Y_\nu Y_e)^{pr}$ & $\frac{g_1}{8M^2}(Y_\Sigma^\dagger Y_\Sigma Y_e)^{p r}$\\
\hline\multicolumn{4}{|c|}{\color{blue}Continued on next page.} \\
\hline
\end{tabular}
\begin{tabular}{|c||l|l|l|}
%%%%%%%%
\hline\multicolumn{4}{|c|}{{\color{blue}{\bf Type}: $\psi^2HD$}} \\
%%%%%%%%
\hline Operator & Type-I & Type-II & Type-III \\
\hline $\mathcal{O}_{Hl,pr}^{(1)}$ & 
$\begin{array}{ll} -\frac{1}{2M^2}(Y_\nu Y_\nu^\dagger Y_\nu Y_\nu^\dagger)^{pr} - \frac{1+L}{2M^2}(Y_\nu Y_\nu^T Y_\nu^* Y_\nu^\dagger)^{pr}\\+\frac{11+6L}{288M^2}(11g_1^2 + 27g_2^2)(Y_\nu Y_\nu^\dagger)^{pr} \\+\frac{5+6L}{72M^2}g_1^2{\rm tr}(Y_\nu^\dagger Y_\nu)\delta^{pr}\\ -\frac{3+2L}{16M^2}(Y_\nu Y_\nu^\dagger Y_e Y_e^\dagger + Y_e Y_e^\dagger Y_\nu Y_\nu^\dagger)^{pr}  \\\end{array}$  
   &
   $\begin{array}{ll} -\frac{3}{4M^2}(1+L)(Y_\nu^\dagger Y_e^* Y_e^T Y_\nu)^{pr}\\-\frac{3\mu^2}{16M^4}(5+2L)(2Y_\nu^\dagger Y_\nu + Y_e Y_e^\dagger)^{pr}\\+\frac{g_1^4}{40M^2}\delta^{pr}-\frac{g_1^2\mu^2}{48M^4}(19+6L)\delta^{pr}\\ -\frac{5+3L}{12M^2}g_1^2(Y_\nu^\dagger Y_\nu)^{pr} \\\end{array}$ 
   &
   $\begin{array}{ll} -\frac{3}{2M^2}(Y_\Sigma^\dagger Y_\Sigma Y_\Sigma^\dagger Y_\Sigma)^{pr} - \frac{15+6L}{16M^2}(Y_\Sigma^\dagger Y_\Sigma^* Y_\Sigma^T Y_\Sigma)^{pr}\\+\frac{1}{96M^2}[5(11+6L)g_1^2 + 27(1+2L)g_2^2](Y_\Sigma^\dagger Y_\Sigma)^{pr} \\ +\frac{g_1^2}{24M^2}(5+6L)(Y_\Sigma^\dagger Y_\Sigma)\delta^{{pr}}\\ +\frac{9+6L}{16M^2}(Y_\Sigma^\dagger Y_\Sigma Y_e Y_e^\dagger +  Y_e Y_e^\dagger Y_\Sigma^\dagger Y_\Sigma)^{pr} \\\end{array}$ \\
\hline $\mathcal{O}_{Hl,pr}^{(3)}$ & $\begin{array}{ll}  \frac{1+2L}{8M^2}(Y_\nu Y_\nu^T Y_\nu^* Y_\nu^\dagger)^{pr}\\-\frac{11+6L}{288M^2}(9g_1^2 - 7g_2^2)(Y_\nu Y_\nu^\dagger)^{pr}\\-\frac{5+6L}{72M^2}g_2^2{\rm tr}(Y_\nu^\dagger Y_\nu)\delta^{pr}\\ -\frac{3+2L}{16M^2}(Y_\nu Y_\nu^\dagger Y_e Y_e^\dagger + Y_e Y_e^\dagger Y_\nu Y_\nu^\dagger)^{pr}  \\\end{array}$ 
   &
   $\begin{array}{ll} -\frac{1}{4M^2}(1+L)(Y_\nu^\dagger Y_e^* Y_e^T Y_\nu)^{pr}\\+\frac{\mu^2}{16M^4}(5+2L)(4Y_\nu^\dagger Y_\nu - Y_e Y_e^\dagger)^{pr} \\ -\frac{g_2^4}{60M^2}\delta^{{pr}} + \frac{g_2^2\mu^2}{48M^4}(7+2L)\delta^{{pr}}\\ +\frac{2+L}{12M^2}g_2^2(Y_\nu^\dagger Y_\nu)^{pr} \\\end{array}$  
   &
   $\begin{array}{ll}  -\frac{1}{M^2}(Y_\Sigma^\dagger Y_\Sigma Y_\Sigma^\dagger Y_\Sigma)^{pr} + \frac{13+10L}{16M^2}(Y_\Sigma^\dagger Y_\Sigma^* Y_\Sigma^T Y_\Sigma)^{pr}\\+\frac{1}{96M^2}[3(11+6L)g_1^2 - (79+14L)g_2^2](Y_\Sigma^\dagger Y_\Sigma)^{pr} \\ -\frac{g_2^4}{15M^2}N_\Sigma\delta^{pr}+\frac{g_2^2}{24M^2}(7+2L){\rm tr}(Y_\Sigma^\dagger Y_\Sigma)\delta^{pr}\\ +\frac{9+6L}{16M^2}(Y_\Sigma^\dagger Y_\Sigma Y_e Y_e^\dagger +  Y_e Y_e^\dagger Y_\Sigma^\dagger Y_\Sigma)^{pr} \\\end{array}$ \\
\hline $\mathcal{O}_{He,pr}$ & $\begin{array}{ll} -\frac{5+6L}{24M^2}(Y_e^\dagger Y_\nu Y_\nu^\dagger Y_e)^{pr} +\frac{5+6L}{36M^2}g_1^2{\rm tr}(Y_\nu^\dagger Y_\nu)\delta^{pr} \\\end{array}$ 
   &
   $\begin{array}{ll} \frac{3\mu^2}{8M^4}(5+2L)(Y_e^\dagger Y_e)^{pr} +\delta^{pr}\frac{g_1^4}{20M^2}\\ +\frac{1}{4M^2}(Y_e^\dagger Y_\nu^\dagger Y_\nu Y_e)^{pr} -\delta^{pr}\frac{g_1^2\mu^2}{24M^4}(19+6L)\\\end{array}$ 
   &
   $\begin{array}{ll}  \frac{19-6L}{8M^2}(Y_e^\dagger Y_\Sigma^\dagger Y_\Sigma Y_e)^{pr} +\frac{5+6L}{12M^2}g_1^2{\rm tr}(Y_\Sigma^\dagger Y_\Sigma)\delta^{pr} \\\end{array} $ \\
\hline $\mathcal{O}_{Hq,pr}^{(1)}$ & $-\frac{g_1^2 }{216 M^2}(5+6L) {\rm tr}(Y_\nu^\dagger Y_\nu)\delta _{{pr}}$ 
   &
   $\begin{array}{ll} 
    \frac{3\mu^2}{16M^4}(5+2L)(Y_u Y_u^\dagger - Y_d Y_d^\dagger)^{p r}\\
    - \frac{g_1^4}{120M^2} \delta^{p r} + \frac{g_1^2\mu^2}{144M^4}(19+6L) \delta^{p r}
    \\\end{array}$ 
   &
   $-\frac{g_1^2 }{72 M^2}(5+6L) {\rm tr}(Y_\nu^\dagger Y_\nu)\delta _{{pr}}$\\
\hline $\mathcal{O}_{Hq,pr}^{(3)}$ & $-\frac{g_2^2 }{72 M^2}(5+6L) {\rm tr}(Y_\nu^\dagger Y_\nu)\delta _{{pr}}$ & $\begin{array}{ll}  
  -\frac{\mu^2}{16M^4}(5+2L)(Y_u Y_u^\dagger + Y_d Y_d^\dagger)^{p r}\\
  - \frac{g_2^4}{60M^2}\delta^{p r}  + \frac{g_2^2\mu^2}{48M^4}(7+2L) \delta^{p r}
  \\\end{array}$ & $- \frac{g_2^4}{15M^2}N_\Sigma \delta^{p r} + \frac{g_2^2 }{24 M^2}(7+2L) {\rm tr}(Y_\nu^\dagger Y_\nu)\delta _{{pr}} $\\
\hline $\mathcal{O}_{Hu,pr}$ & $-\frac{g_1^2 }{54 M^2}(5+6L) {\rm tr}(Y_\nu^\dagger Y_\nu)\delta _{{pr}}$ & $\begin{array}{ll} 
  -\frac{3\mu^2}{8M^4}(5+2L)(Y_u^\dagger Y_u)^{p r}\\
  - \frac{g_1^4}{30M^2} \delta^{p r} + \frac{g_1^2\mu^2}{36M^4}(19+6L) \delta^{p r}
  \\\end{array}$ & $-\frac{g_1^2 }{18 M^2}(5+6L) {\rm tr}(Y_\nu^\dagger Y_\nu)\delta _{{pr}}$\\
\hline $\mathcal{O}_{Hd,pr}$ & $\frac{g_1^2 }{108 M^2}(5+6L) {\rm tr}(Y_\nu^\dagger Y_\nu)\delta _{{pr}}$ & $\begin{array}{ll} 
  \frac{3\mu^2}{8M^4}(5+2L)(Y_d^\dagger Y_d)^{p r}\\
  + \frac{g_1^4}{60M^2} \delta^{p r} - \frac{g_1^2\mu^2}{72M^4}(19+6L) \delta^{p r}
  \\\end{array}$ & $\frac{g_1^2 }{36 M^2}(5+6L) {\rm tr}(Y_\nu^\dagger Y_\nu)\delta _{{pr}}$\\
%%%%%%%%
\hline\multicolumn{4}{|c|}{{\color{blue}{\bf Type}: $\psi_L\psi_L\psi_L\psi_L$}} \\
%%%%%%%%
\hline Operator & Type-I & Type-II & Type-III \\
\hline $\mathcal{O}_{ll}^{prst}$ & $\begin{array}{ll} -\frac{1}{4M^2}(2+L)(Y_\nu Y_\nu^T)^{ik}(Y_\nu^* Y_\nu^\dagger)^{jl}\\ - \frac{1}{8M^2}(3+2L)(Y_\nu Y_\nu^\dagger)^{pr} (Y_e Y_e^\dagger)^{st}  \\ + \frac{1}{8M^2}(3+2L)(Y_\nu Y_\nu^\dagger)^{il} (Y_e Y_e^\dagger)^{kj}\\  - \frac{1}{8M^2}(Y_\nu Y_\nu^\dagger)^{il} (Y_\nu Y_\nu^\dagger)^{kj}\\ -\frac{g_2^2}{72M^2}(11+6L)(Y_\nu Y_\nu^\dagger)^{pt} \delta^{{rs}}\\ +\frac{g_2^2-g_1^2}{144M^2}(11+6L)(Y_\nu Y_\nu^\dagger)^{pr} \delta^{{st}} \\\end{array}$ 
&
$\begin{array}{ll} -\frac{1}{8M^2}(Y_\nu^\dagger Y_\nu)^{pr}(Y_\nu^\dagger Y_\nu)^{st}\\ - \frac{1}{2M^2}(Y_\nu^\dagger Y_\nu)^{pt}(Y_\nu^\dagger Y_\nu)^{sr}\\ + \frac{1+L}{2M^2}(4\lambda_2+3\lambda_3)Y_\nu^{*sp}Y_\nu^{rt}\\  + \delta^{{pr}}\delta^{st}\frac{2g_2^4-3g_1^4}{240M^2}-\delta^{{pt}}\delta^{{sr}}\frac{g_2^4}{60M^2}\\ +\frac{2+L}{6M^2}g_2^2(Y_\nu^\dagger Y_\nu)^{pt}\delta^{{rs}}\\ +\frac{-(2+L)g_2^2+(5+3L)g_1^2}{12M^2}(Y_\nu^\dagger Y_\nu)^{pr}\delta^{{st}} \\\end{array}$  
&
$\begin{array}{ll} -\frac{1}{4M^2}(2+L)(Y_\Sigma^\dagger Y_\Sigma^*)^{ik}(Y_\Sigma^T Y_\Sigma)^{jl}\\ - \frac{1}{8M^2}(3+2L)(Y_\Sigma^\dagger Y_\Sigma)^{pr} (Y_e Y_e^\dagger)^{st}\\ -  \frac{1}{2M^2}(Y_\Sigma^\dagger Y_\Sigma)^{pr} (Y_\Sigma^\dagger Y_\Sigma)^{st} \\ - \frac{1}{8M^2}(3+2L)(Y_\Sigma^\dagger Y_\Sigma)^{il} (Y_e Y_e^\dagger)^{kj}\\ - \frac{1}{8M^2} (Y_\Sigma^\dagger Y_\Sigma)^{il} (Y_\Sigma^\dagger Y_\Sigma)^{kj}\\ + \delta^{{pr}}\delta^{st}\frac{g_2^4}{30M^2}N_\Sigma -\delta^{{pt}}\delta^{{sr}}\frac{g_2^4}{15M^2}N_\Sigma\\ +\frac{13+2L}{24M^2}g_2^2(Y_\Sigma^\dagger Y_\Sigma)^{pt}\delta^{{rs}}\\ -\frac{(13+2L)g_2^2+(11+6L)g_1^2}{48M^2}(Y_\Sigma^\dagger Y_\Sigma)^{pr}\delta^{{st}} \\\end{array}$ \\
\hline $\mathcal{O}_{qq,prst}^{(1)}$ & $ $ & $-\frac{g_1^4 }{720 M^2} \delta^{{pr}} \delta^{{st}}$ & $ $\\
\hline $\mathcal{O}_{qq,prst}^{(3)}$ & $ $ & $-\frac{g_2^4 }{120 M^2} \delta^{{pr}} \delta^{{st}}$ & $-\frac{g_2^4  N_\Sigma  }{30 M^2} \delta^{{pr}} \delta^{{st}}$\\

\hline $\mathcal{O}_{lq,prst}^{(1)}$ & \
$\begin{array}{ll} 
  \frac{1}{16M^2}(3+2L)(Y_\nu Y_\nu^\dagger)^{p r}(Y_u Y_u^\dagger - Y_d Y_d^\dagger)^{s t}\\
  + \frac{g_1^2}{432 M^2} (11 + 6 L) (Y_{\nu } Y_{\nu}^\dagger)^{p r} \delta^{s t}
 \\\end{array}$  
&
$ \frac{g_1^4}{120M^2} \delta^{{pr}} \delta^{{st}} - \frac{g_1^2}{36M^2} (5+3L) (Y_{\nu }^\dagger Y_{\nu})^{p r} \delta^{s t}$ 
&
$\begin{array}{ll}  
  \frac{3}{16M^2}(3+2L)(Y_\Sigma^\dagger Y_\Sigma)^{p r}(Y_u Y_u^\dagger - Y_d Y_d^\dagger)^{s t}\\
  + \frac{g_1^2}{144 M^2} (11 + 6 L) (Y_{\Sigma}^\dagger Y_{\Sigma } )^{p r} \delta^{s t}\\
\end{array}$ \\
\hline $\mathcal{O}_{lq,prst}^{(3)}$ & 
$\begin{array}{ll} 
  \frac{1}{16M^2}(3+2L)(Y_\nu Y_\nu^\dagger)^{p r}(Y_u Y_u^\dagger + Y_d Y_d^\dagger)^{s t}\\
  - \frac{g_2^2}{144 M^2} (11 + 6 L) (Y_{\nu } Y_{\nu}^\dagger)^{p r} \delta^{s t}
   \\\end{array}$  &
$- \frac{g_2^4}{60M^2} \delta^{{pr}} \delta^{{st}}  + \frac{g_2^2}{12M^2} (2+L) (Y_{\nu }^\dagger Y_{\nu})^{p r} \delta^{s t}$ &
$\begin{array}{ll}
  -\frac{1}{16M^2}(3+2L)(Y_\Sigma^\dagger Y_\Sigma)^{p r}(Y_u Y_u^\dagger + Y_d Y_d^\dagger)^{s t}\\
  - \frac{g_2^4}{15M^2} N_\Sigma \delta^{{pr}} \delta^{{st}} + \frac{g_2^2}{48 M^2} (13 + 2 L) (Y_{\Sigma}^\dagger Y_{\Sigma } )^{p r} \delta^{s t}\\
\end{array}$\\
%%%%%%%%
\hline\multicolumn{4}{|c|}{{\color{blue}{\bf Type}: $\psi_R\psi_R\psi_R\psi_R$}} \\
%%%%%%%%
\hline Operator & Type-I & Type-II & Type-III \\
\hline $\mathcal{O}_{ee,prst}$ & $ $ & $-\frac{g_1^4 }{20 M^2} \delta^{{pr}} \delta^{{st}} $ & $ $\\
\hline $\mathcal{O}_{uu,prst}$ & $ $ & $-\frac{g_1^4 }{45 M^2} \delta^{{pr}} \delta^{{st}} $ & $ $\\
\hline $\mathcal{O}_{dd,prst}$ & $ $ & $-\frac{g_1^4 }{180 M^2} \delta^{{pr}} \delta^{{st}} $ & $ $\\
\hline $\mathcal{O}_{eu,prst}$ & $ $ & $\frac{g_1^4 }{15 M^2} \delta^{{pr}} \delta^{{st}} $ & $ $\\
\hline $\mathcal{O}_{ed,prst}$ & $ $ & $-\frac{g_1^4 }{30 M^2} \delta^{{pr}} \delta^{{st}} $ & $ $\\
\hline $\mathcal{O}_{ud,prst}^{(1)}$ & $ $ & $\frac{g_1^4 }{45 M^2} \delta^{{pr}} \delta^{{st}} $ & $ $\\
%%%%%%%%
\hline\multicolumn{4}{|c|}{{\color{blue}{\bf Type}: $\psi_L\psi_L\psi_R\psi_R$}} \\
%%%%%%%%
\hline Operator & Type-I & Type-II & Type-III \\
\hline $\mathcal{O}_{le,prst}$ & $\begin{array}{ll} 
  \frac{1}{8M^2}(3+2L)(Y_\nu Y_\nu^\dagger)^{pr}(Y_e^\dagger Y_e)^{st}\\
  - \frac{1}{6M^2}{\rm tr}(Y_{\nu } Y_{\nu }^\dagger) Y_e^{p t} Y_e^{*rs}\\
  + \frac{1}{4M^2}(Y_{\nu} Y_{\nu}^\dagger Y_e)^{p t} Y_e^{*rs}\\
  + \frac{1}{4M^2}Y_e^{p t} (Y_e^\dagger Y_{\nu} Y_{\nu}^\dagger)^{s r}\\
  - \frac{g_1^2}{72 M^2} (11 + 6 L) (Y_{\nu } Y_{\nu}^\dagger)^{p r} \delta^{s t}
   \\\end{array}$ 
   &
   $\begin{array}{ll} 
    -\frac{3}{8M^2}(3+2L)(Y_\nu^\dagger Y_e^*)^{ps}(Y_e^TY_\nu)^{tr}\\
    - \frac{\mu^2}{4M^2}Y_e^{p t} Y_e^{*rs}
    -\frac{g_1^4}{20M^2} \delta^{p r} \delta^{s t}\\ + \frac{g_1^2}{6M^2} (5+3L) (Y_{\nu }^\dagger Y_{\nu})^{p r} \delta^{s t}
    \\\end{array}$  
   &
   $\begin{array}{ll} 
    \frac{3}{8M^2}(3+2L)(Y_\Sigma^\dagger Y_\Sigma)^{pr}(Y_e^\dagger Y_e)^{st}\\
    - \frac{1}{2M^2}{\rm tr}(Y_\Sigma^{\dagger} Y_\Sigma) Y_e^{p t} Y_e^{*rs}\\
    - \frac{3}{4M^2}(Y_{\Sigma}^\dagger Y_{\Sigma} Y_e)^{p t} Y_e^{*rs}\\
    - \frac{3}{4M^2}Y_e^{p t} (Y_e^\dagger Y_{\Sigma}^\dagger Y_{\Sigma})^{s r}\\
    - \frac{g_1^2}{24 M^2} (11 + 6 L) (Y_{\Sigma}^\dagger Y_{\Sigma } )^{p r} \delta^{s t}
    \\\end{array}$ \\

\hline $\mathcal{O}_{lu,prst}$ & $\begin{array}{ll} 
  -\frac{1}{8M^2}(3+2L)(Y_\nu Y_\nu^\dagger)^{p r}(Y_u^\dagger Y_u)^{s t}\\
  + \frac{g_1^2}{108 M^2} (11 + 6 L) (Y_{\nu } Y_{\nu}^\dagger)^{p r} \delta^{s t}
  \end{array}$ 
    &
    $ 
    \frac{g_1^4}{30M^2} \delta^{p r} \delta^{s t} - \frac{g_1^2}{9M^2} (5+3L) (Y_{\nu }^\dagger Y_{\nu})^{p r} \delta^{s t}$ 
   &
   $\begin{array}{ll} 
    -\frac{3}{8M^2}(3+2L)(Y_\Sigma^\dagger Y_\Sigma)^{p r}(Y_u^\dagger Y_u)^{s t}\\
    + \frac{g_1^2}{36 M^2} (11 + 6 L) (Y_{\Sigma}^\dagger Y_{\Sigma } )^{p r} \delta^{s t}
    \\\end{array}$ \\

\hline $\mathcal{O}_{ld,prst}$ & $\begin{array}{ll} 
  \frac{1}{8M^2}(3+2L)(Y_\nu Y_\nu^\dagger)^{p r}(Y_d^\dagger Y_d)^{s t}\\
  - \frac{g_1^2}{216 M^2} (11 + 6 L) (Y_{\nu } Y_{\nu}^\dagger)^{p r} \delta^{s t}
  \\\end{array}$  
&
$-\frac{g_1^4}{60M^2} \delta^{p r} \delta^{s t} + \frac{g_1^2}{18M^2} (5+3L) (Y_{\nu }^\dagger Y_{\nu})^{p r} \delta^{s t}$ 
&
$\begin{array}{ll} 
  \frac{3}{8M^2}(3+2L)(Y_\Sigma^\dagger Y_\Sigma)^{p r}(Y_d^\dagger Y_d)^{s t}\\
    - \frac{g_1^2}{72 M^2} (11 + 6 L) (Y_{\Sigma}^\dagger Y_{\Sigma } )^{p r} \delta^{s t}
    \end{array}$\\

\hline $\mathcal{O}_{qe,prst}$ & $ $ & $\frac{g_1^4 }{60 M^2} \delta^{{pr}} \delta^{{st}}$ & $ $\\
\hline $\mathcal{O}_{qu,prst}^{(1)}$ & $-\frac{1}{18 M^2}{\rm tr}(Y_{\nu } Y_{\nu}^\dagger)Y_u^{{pt}} Y_u^{*rs} $ & $-\frac{ \mu ^2 }{12 M^4}Y_u^{{pt}} Y_u^{*rs} - \frac{g_1^4 }{90 M^2} \delta^{{pr}} \delta^{{st}}$ & $-\frac{1}{6 M^2} {\rm tr}(Y_{\Sigma }^\dagger Y_{\Sigma}) Y_u^{{pt}} Y_u^{*rs}$\\
\hline $\mathcal{O}_{qu,prst}^{(8)}$ & $-\frac{1}{3 M^2}{\rm tr}(Y_{\nu } Y_{\nu}^\dagger)Y_u^{{pt}} Y_u^{*rs} $ & $-\frac{\mu ^2 }{2 M^4} Y_u^{{pt}} Y_u^{*rs}$ & $-\frac{1}{M^2} {\rm tr}(Y_{\Sigma }^\dagger Y_{\Sigma}) Y_u^{{pt}} Y_u^{*rs}$\\
\hline $\mathcal{O}_{qd,prst}^{(1)}$ & $-\frac{1}{18 M^2}{\rm tr}(Y_{\nu } Y_{\nu}^\dagger)Y_d^{{pt}} Y_d^{*rs} $ & $-\frac{ \mu ^2 }{12 M^4}Y_d^{{pt}} Y_d^{*rs} + \frac{g_1^4 }{180 M^2} \delta^{{pr}} \delta^{{st}}$ & $-\frac{1}{6 M^2} {\rm tr}(Y_{\Sigma }^\dagger Y_{\Sigma}) Y_d^{{pt}} Y_d^{*rs}$\\
\hline $\mathcal{O}_{qd,prst}^{(8)}$ & $-\frac{1}{3 M^2}{\rm tr}(Y_{\nu } Y_{\nu}^\dagger)Y_d^{{pt}} Y_d^{*rs} $ & $-\frac{\mu ^2 }{2 M^4} Y_d^{{pt}} Y_d^{*rs}$ & $-\frac{1}{M^2} {\rm tr}(Y_{\Sigma }^\dagger Y_{\Sigma}) Y_d^{{pt}} Y_d^{*rs}$\\
%%%%%%%%
\hline\multicolumn{4}{|c|}{{\color{blue}{\bf Type}: $\psi_L\psi_R\psi_R\psi_L$ and $\psi_L\psi_R\psi_L\psi_R$}} \\
%%%%%%%%
\hline Operator & Type-I & Type-II & Type-III \\
\hline $\mathcal{O}_{ledq,prst}$ & 
  $\frac{1}{3 M^2} {\rm tr}(Y_{\nu } Y_{\nu}^\dagger) Y_e^{{pr}} Y_d^{{*ts}} - \frac{1}{2M^2}(Y_\nu Y_\nu^\dagger Y_e)^{pr} Y_d^{*ts} $ & 
  $\frac{\mu ^2 }{2 M^4}Y_e^{{pr}} Y_d^{*ts} $ & 
  $\frac{1}{M^2} {\rm tr}(Y_{\Sigma }^\dagger Y_{\Sigma}) Y_e^{{pr}} Y_d^{*ts} + \frac{3}{2M^2}(Y_\Sigma^\dagger Y_\Sigma Y_e)^{pr} Y_d^{*ts} $\\
\hline $\mathcal{O}_{quqd,prst}^{(1)}$ & 
  $\frac{1}{3 M^2} {\rm tr}(Y_{\nu } Y_{\nu}^\dagger) Y_u^{{pr}} Y_d^{{st}} $ & 
  $\frac{\mu ^2 }{2 M^4}Y_u^{{pr}} Y_d^{{st}}$ & 
  $\frac{1}{M^2} {\rm tr}(Y_{\Sigma }^\dagger Y_{\Sigma}) Y_u^{{pr}} Y_d^{{st}}$\\
\hline $\mathcal{O}_{lequ,prst}^{(1)}$ & 
  $-\frac{1}{3 M^2} {\rm tr}(Y_{\nu } Y_{\nu}^\dagger) Y_e^{{pr}} Y_u^{{st}} + \frac{1}{2M^2}(Y_\nu Y_\nu^\dagger Y_e)^{pr} Y_u^{{st}} $ & 
  $-\frac{\mu ^2 }{2 M^4}Y_e^{{pr}} Y_u^{{st}} $ & 
  $-\frac{1}{M^2} {\rm tr}(Y_{\Sigma }^\dagger Y_{\Sigma}) Y_e^{{pr}} Y_u^{{st}} - \frac{3}{2M^2}(Y_\Sigma^\dagger Y_\Sigma Y_e)^{pr} Y_u^{{st}} $\\
\hline\multicolumn{4}{|c|}{\color{blue}End of one-loop operator list in Warsaw basis.} \\
\hline
\end{tabular}
